Stellar companions and Jupiter-like planets in young associations

Recently, combining high-contrast imaging and space astrometry we found that Jupiter-like (JL) planets are frequent in the beta Pic moving group (BPMG) around those stars where their orbit can be stable, prompting further analysis and discussion. We broaden our previous analysis to other young nearby associations to determine the frequency, mass, and separation of companions in general and JL in particular and their dependencies on the mass and age of the associations. We collected available data about companions including those revealed by visual observations, eclipses, spectroscopy, and astrometry. We determined search completeness and found that it is very high for stellar companions, while completeness corrections are still large for JL companions. Once these corrections are included, we found a high frequency of companions, both stellar (>0.52+/-0.03) and JL (0.57+/-0.11). The two populations are separated by a gap that corresponds to the brown dwarf desert. Within the population of massive companions, we found trends in frequency, separation, and mass ratios with stellar mass. Planetary companions pile up in the region just outside the ice line and we found them to be frequent once completeness was considered. The frequency of JL planets decreases with the overall mass and possibly the age of the association. We tentatively identify the two populations as due to disk fragmentation and core accretion, respectively. The distributions of stellar companions with a semi-major axis <1000 au is well reproduced by a simple model of formation by disk fragmentation. The observed trends with stellar mass can be explained by a shorter but much more intense phase of accretion onto the disk of massive stars and by a more steady and prolonged accretion on solar-type stars. Possible explanations for the trends in the population of JL planets with association mass and age are briefly discussed.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
	&	1405	&	J00182085+3057224	&	PW And	&	99.0	&	4.5870	&	30.95615	&	35.43	&	8.512	&		&	6.387	&	6.259	&		&	4.134	\\
3589	&	4277	&	J00455088+5458402	&	BD+54 144	&	99.3	&	11.46204	&	54.97783	&	20.61	&	7.627	&	9.927	&	6.361	&	4.197	&	6.497	&	2.931	\\
5191	&	6569	&	J01062614-1417468	&		&	99.0	&	16.60897	&	-14.29642	&	21.99	&	9.226	&	13.714	&	7.340	&	5.938	&	10.426	&	4.052	\\
6276	&		&	J01203226-1128035	&	BD-12 243	&	99.7	&	20.13445	&	-11.46770	&	28.33	&	8.234	&		&	6.549	&	5.495	&		&	3.810	\\
	&	236717	&	J01242709+5751062	&		&	9.8	&	21.11297	&	57.85171	&	25.8598	&	8.384	&		&	6.754	&	5.447	&		&	3.817	\\
	&		&	J02051802+5217027	&	TYC 3293-1912-1	&	63.3	&	31.32513	&	52.28408	&	12.9464	&	10.826	&		&	8.67	&	6.387	&		&	4.231	\\
10272	&	13482	&	J02121535+2357298	&	J02123+2357AB	&	97.5	&	33.06421	&	23.95820	&	27.30	&	7.764	&	9.092	&	5.727	&	4.945	&	6.273	&	2.908	\\
	&		&	J02223387+5033369	&	BD+49 646	&	98.6	&	35.64120	&	50.56026	&	19.0571	&	9.350	&		&	7.495	&	5.750	&		&	3.895	\\
11696	&	15407A	&	J02305064+5532543	&		&	99.1	&	37.71107	&	55.54840	&	20.2679	&	6.855	&		&	5.835	&	3.389	&		&	2.369	\\
	&		&		&		&		&		&		&	20.2679	&		&	9.55346	&		&		&	6.088	&		\\
12635	&	16760B	&	J02422094+3837212	&		&	97.8	&	40.58729	&	38.62254	&	20.27	&	9.924	&		&	7.762	&	6.458	&		&	4.296	\\
12638	&	16760	&	J02422130+3837073	&	BD+37 604	&	88.6	&	40.58881	&	38.61868	&	17.57	&	8.565	&		&	7.033	&	4.789	&		&	3.257	\\
	&		&		&		&		&		&		&	17.57	&		&	9.924	&		&		&	6.148	&		\\
13027	&	17332	&		&	J02475+1922AB	&	99.8	&	41.86426	&	19.37182	&	30.19	&	7.192	&	7.880	&		&	4.591	&	5.279	&		\\
13209	&	17573	&	J02495902+2715381	&	41 Ari	&	99.1	&	42.49597	&	27.26051	&	21.162	&	3.633	&		&	3.864	&	0.261	&		&	0.492	\\
14684	&	19668	&	J03094227-0934463	&	IS Eri	&	98.8	&	47.42620	&	-9.57961	&	25.82	&	8.299	&		&	6.701	&	5.359	&		&	3.761	\\
14809	&		&	J03111383+2224571	&	J03112+2225A	&	98.4	&	47.80767	&	22.41586	&	19.72	&	8.349	&	10.186	&	6.968	&	4.824	&	6.661	&	3.443	\\
15353	&	20888	&	J03175907-6655367	&	J03180-6656A	&	98.9	&	49.49614	&	-66.92685	&	16.65	&	6.016	&	12.710	&	5.691	&	2.123	&	8.817	&	1.798	\\
16563	&	21845	&	J03331347+4615269	&	V577 Per	&	99.7	&	53.30621	&	46.25737	&	27.48	&	8.016	&	10.496	&	6.368	&	5.211	&	7.691	&	3.563	\\
	&		&		&	GD50	&		&	57.20912	&	-0.97556	&	32.22	&		&		&		&		&		&		\\
	&	24681	&	J03552040-0143451	&	TYC4718-894-1	&	99.3	&	58.83502	&	-1.72922	&	17.94	&	8.804	&		&	7.253	&	5.074	&		&	3.523	\\
18859	&	25457	&	J04023675-0016078	&	HR 1249	&	99.8	&	60.65310	&	-0.26892	&	53.46	&	5.247	&		&	4.181	&	3.887	&		&	2.821	\\
19183	&	25953	&	J04064153+0141020 	&		&	99.1	&	61.67305	&	1.68391	&	17.52	&	7.707	&		&	6.582	&	3.925	&		&	2.800	\\
19422	&	25665	&	J04093502+6932292	&		&	60.4	&	62.39600	&	69.54139	&	53.26	&	7.429	&		&	5.457	&	6.061	&		&	4.089	\\
	&		&	J04213348-2543091	&	CD-26 1643	&	98	&	65.38946	&	-25.71925	&	18.3264	&	8.125	&		&	6.873	&	4.440	&		&	3.188	\\
	&	28982	&	J04330622-2400477	&	EB	&	91.5	&	68.27587	&	-24.01330	&	18.3483	&	8.937	&		&	7.274	&	5.255	&		&	3.592	\\
	&		&		&		&		&		&		&	18.3483	&		&	16.906187	&		&		&	13.224	&		\\
	&	31652	&	J04572232-0907595	&		&	35.1	&	74.34302	&	-9.13322	&	10.99	&	9.944	&		&	8.352	&	5.149	&		&	3.557	\\
	&		&	J05023042-3959129	&	CD-40 1701	&	97.5	&	75.62678	&	-39.98695	&	18.11	&	10.339	&		&	8.050	&	6.629	&		&	4.340	\\
	&		&	J05044132+4024003	&	TYC2899-1744-1	&	92.8	&	76.17217	&	40.40004	&	16.38	&	10.645	&		&	8.278	&	6.717	&		&	4.350	\\
	&		&		&		&		&		&		&		&		&	14.810	&		&		&	10.882	&		\\
	&	32981	&	J05062769-1549303	&		&	68.9	&	76.61537	&	-15.82511	&	11.76	&	8.933	&		&	7.743	&	4.285	&		&	3.095	\\
25647	&	36705	&	J05284484-6526551	&	AB Dor	&	99.5	&	82.18705	&	-65.44869	&	65.32	&	6.690	&		&	4.686	&	5.765	&		&	3.761	\\
	&		&		&		&		&		&		&	65.32	&		&	11.354	&		&		&	10.429	&		\\
	&		&	J05350411-3417519	&	CD-34 2331	&	46.9	&	83.76713	&	-34.29777	&	11.62	&	11.511	&	16.293	&	9.122	&	6.838	&	11.620	&	4.449	\\
26373	&	37572	&	J05365685-4757528	&	J05369-4758A	&	99.9	&	84.23689	&	-47.96469	&	40.66	&	7.550	&	9.294	&	5.811	&	5.596	&	7.339	&	3.857	\\
26401	&	37551	&	J05372-4243AB	&	WX Col	&	87.5	&	84.30383	&	-42.71547	&	12.43	&	9.453	&	10.348	&		&	4.925	&	5.820	&		\\
	&		&		&		&		&		&		&	12.43	&		&	14.576	&		&		&	10.048	&		\\
	&		&		&	CP-19 878	&	34.9	&	84.84646	&	-19.55813	&	14.30	&	10.289	&		&		&	6.065	&		&		\\
	&		&	J06083386-3402549	&	CD-34 2676	&	10.3	&	92.14112	&	-34.04860	&	11.55	&	10.009	&		&	8.195	&	5.322	&		&	3.508	\\
	&		&		&		&		&		&		&	11.55	&		&		&		&		&		&		\\
	&		&		&		&		&		&		&	11.55	&		&	12.456	&		&		&	7.769	&		\\
30314	&	45270	&	J06223097-6013072	&		&	99.9	&	95.62892	&	-60.21865	&	41.89	&	6.365	&		&	5.045	&	4.475	&		&	3.155	\\
31711	&	48189	&	J06380036-6132001	&	HR 2468	&	0.1	&	99.50147	&	-61.53336	&	45.71	&	6.142	&		&	4.544	&	4.442	&		&	2.844	\\
	&		&	J07305952-8419275	&	CD-84 80	&	96.8	&	112.74768	&	-84.32436	&	14.46	&	9.701	&	13.501	&	7.906	&	5.502	&	9.302	&	3.707	\\
37855	&	64982	&	J07453559-7940080	&		&	67.3	&	116.39809	&	-79.66893	&	11.46	&	8.842	&		&	7.586	&	4.138	&		&	2.882	\\
	&		&		&		&		&		&		&	11.46	&		&	11.695	&		&		&	6.991	&		\\
55746	&	99827	&	J11251773-8457164	&		&	29.3	&	171.32392	&	-84.95454	&	11.25	&	7.548	&		&	6.492	&	2.804	&		&	1.748	\\
	&		&		&		&		&		&		&	11.25	&		&		&		&		&		&		\\
	&		&		&		&		&		&		&	11.25	&		&	19.894	&		&		&	15.150	&		\\
	&		&	J12361640-7931344	&	TYC 9420-68-1	&	89.2	&	189.06839	&	-79.52624	&	13.1547	&	10.788	&	11.262	&	8.708	&	6.383	&	6.790	&	4.303	\\
	&		&	J12361110-7931384	&	TYC 9420-112-1	&	92.2	&	189.04626	&	-79.52732	&	12.75	&		&		&		&		&		&		\\
63742	&	113449	&	J13034967-0509423	&	J13038-0510AB	&	2.6	&	195.95689	&	-5.16181	&	48.88	&	7.431	&	12.472	&	5.509	&	5.877	&	10.918	&	3.955	\\
80218	&	147512	&	J16223272-0414571	&		&	92.1	&	245.63634	&	-4.24925	&	37.16	&	7.162	&		&	5.622	&	5.012	&		&	3.472	\\
82688	&	152555	&	J16540815-0420248	&		&	95.6	&	253.53393	&	-4.34018	&	22.13	&	7.685	&	13.924	&	6.363	&	4.410	&	10.649	&	3.088	\\
	&	317617	&	J17285563-3243568	&		&	47.6	&	262.23172	&	-32.73245	&	17.57	&	9.350	&		&	7.669	&	5.574	&		&	3.893	\\
	&		&		&		&		&		&		&		&		&	12.472	&		&		&	8.696	&		\\
93375	&	176367	&	J19010604-2842502	&		&	61.0	&	285.27518	&	-28.71401	&	15.28	&	8.374	&		&	7.151	&	4.295	&		&	3.072	\\
94235	&	178085	&	J19105782-6016202	&		&	97.2	&	287.74104	&	-60.27220	&	17.06	&	8.173	&	13.773	&	6.881	&	4.333	&	9.933	&	3.041	\\
95347	&	201919	&	J19235315-4036571	&	Alpha Sgr	&	80.5	&	290.97156	&	-40.61594	&	17.94	&	3.950	&		&	4.200	&	0.219	&		&	0.469	\\
	&		&	J19330374+0345397	&	TYC0486-4943	&	20.6	&	293.26563	&	3.76103	&	14.23	&	10.805	&	12.649	&	8.656	&	6.572	&	8.416	&	4.423	\\
	&		&	J20044935-0239203	&	BD-03 4778	&	36.4	&	301.20567	&	-2.65566	&	14.88	&	9.808	&	14.015	&	7.921	&	5.671	&	9.878	&	3.784	\\
109268	&	209952	&	J22081397-4657393	&	Alpha Gru	&	99.4	&	332.05827	&	-46.96097	&	32.29	&	1.773	&		&	2.090	&	-0.682	&		&	-0.365	\\
113579	&	217343	&	J23001929-2609135 	&	J23005-2619C	&	93.1	&	345.08036	&	-26.15375	&	31.47	&	7.322	&		&	5.943	&	4.811	&		&	3.432	\\
113597	&	217379	&	J23002791-2618431	&	J23005-2619AB	&	59.5	&	345.11647	&	-26.31189	&	32.74	&	9.556	&		&	6.267	&	7.131	&		&	3.842	\\
	&		&		&		&		&		&		&		&		&	10.059	&		&		&	7.634	&		\\
114530	&	218860	&	J23115205-4508106	&		&	98.7	&	347.96689	&	-45.13629	&	20.93	&	8.606	&	12.472	&	7.032	&	5.210	&	9.076	&	3.636	\\
115162	&		&	J23193955+4215098	&		&	94.9	&	349.91484	&	42.25273	&	19.49	&	8.767	&		&	7.224	&	5.216	&		&	3.673	\\
115738	&	220825	&	J23265595+0115201	&	kap Psc	&	98.4	&	351.73315	&	1.25560	&	20.32	&	4.915	&		&	4.960	&	1.454	&		&	1.499	\\
116910	&	222575	&	J23415428-3558397	&		&	64.7	&	355.47622	&	-35.97772	&	15.44	&	9.278	&		&	7.624	&	5.221	&		&	3.567	\\
117452	&	223352	&	J23485554-2807490	&	delta Scl	&	98.3	&	357.23144	&	-28.13027	&	22.73	&	4.554	&		&	4.532	&	1.337	&		&	1.315	\\
	&		&		&		&		&		&		&	22.73	&		&	8.835	&		&		&	5.618	&		\\
118008	&	224228	&	J23561067-3903086	&		&	99.9	&	359.04447	&	-39.05234	&	45.47	&	7.941	&		&	5.907	&	6.230	&		&	4.196	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
7345	&	9672	&	J01343776-1540348	&	49 Cet	&	96.6	&	23.6574	&	-15.6764	&	16.84	&	5.611	&		&	5.458	&	1.743	&		&	1.590	\\
	&		&	J05345923-2954041	&	CD-29 2360	&	99.3	&	83.7468	&	-29.9011	&	17.42	&	10.253	&		&	7.994	&	6.458	&		&	4.199	\\
	&		&	J07015339-4227561	&	CD-42 2906	&	99.7	&	105.4725	&	-42.4656	&	11.37	&	10.412	&	14.28	&	8.648	&	5.691	&	9.559	&	3.927	\\
	&		&	J07282203-4908377	&	CD-48 2972	&	99.9	&	112.0918	&	-49.1438	&	11.47	&	9.639	&		&	8.058	&	4.936	&		&	3.355	\\
36312	&	59659	&	J07283006-4908589	&		&	99.9	&	112.1253	&	-49.1497	&	11.42	&	8.678	&	9.64	&	7.585	&	3.966	&	4.927	&	2.873	\\
	&		&	J07311991-5447027	&	CPD-54 1295	&	98.1	&	112.8330	&	-54.7841	&	9.33	&	10.311	&	15.82	&	8.749	&	5.160	&	10.665	&	3.598	\\
36948	&	61005	&	J07354747-3212141	&		&	99.9	&	113.9478	&	-32.2039	&	27.41	&	8.016	&		&	6.458	&	5.205	&		&	3.647	\\
	&		&	J07472597-4902511	&	CD-48 3199	&	99.8	&	116.8582	&	-49.0475	&	8.75	&	10.401	&		&	8.840	&	5.112	&		&	3.551	\\
	&		&	J07484982-4327055	&	CD-43 3604	&	98.5	&	117.2076	&	-43.4516	&	10.62	&	10.776	&	11.376	&	8.189	&	5.906	&	6.506	&	3.319	\\
	&		&	J07541770-5711131	&	TYC8561-1051-1	&	97.8	&	118.5738	&	-57.1870	&	6.43	&	10.521	&	10.934	&	9.211	&	4.562	&	4.975	&	3.252	\\
	&		&		&		&		&		&		&	6.43	&		&		&		&		&		&		\\
	&		&	J07535548-5710073	&	TYC 8561-0970-1	&	98.1	&	118.4812	&	-57.1687	&	6.43	&	11.466	&	15.798	&	9.670	&	5.507	&	9.839	&	3.741	\\
	&		&		&		&		&		&		&	6.43	&	10.521	&	12.492	&		&	4.562	&	6.533	&		\\
	&		&	J08391155-5834281	&	CD-58 2194	&	98.9	&	129.7981	&	-58.5745	&	8.73	&	10.028	&		&	8.368	&	4.732	&		&	3.072	\\
	&		&		&		&		&		&		&		&		&	18.337	&		&		&	13.041	&		\\
	&		&	J08500812-5745593	&	CD-57 2315	&	99.9	&	132.5338	&	-57.7665	&	10.27	&	10.211	&	10.511	&	7.960	&	5.268	&	5.568	&	3.017	\\
	&		&	J09020394-5808497	&	TYC 8594-0058-1	&	99.1	&	135.5164	&	-58.1472	&	6.73	&	11.158	&		&	9.387	&	5.297	&		&	3.526	\\
	&	CPD-62 1197	&	J09133027-6259092	&	GSC 08944-01516	&	98.5	&	138.3761	&	-62.9859	&	8.42	&	10.35	&		&	8.323	&	4.977	&		&	2.950	\\
47135	&	84075	&	J09361783-7820417	&		&	99.9	&	144.0743	&	-78.3449	&	15.60	&	8.445	&		&	7.160	&	4.411	&		&	3.126	\\
	&		&	J09395143-2134175	&	BD-20 2977	&	97.3	&	144.9643	&	-21.5715	&	11.27	&	10.11	&		&	8.376	&	5.370	&		&	3.636	\\
	&		&	J09424742-7239499	&	TYC 9217-0641-1	&	81.0	&	145.6976	&	-72.6639	&	6.42	&	12.034	&		&	9.824	&	6.070	&		&	3.860	\\
	&		&		&		&		&		&		&		&		&	18.24	&		&		&	12.276	&		\\
	&		&	J09471986-4003098	&	CD-39 5833	&	99.8	&	146.8327	&	-40.0527	&	9.71	&	10.522	&		&	8.881	&	5.457	&		&	3.816	\\
	&	85151	&		&		&	99.7	&	147.1799	&	-44.9021	&	9.42	&	9.442	&	10.13	&		&	4.312	&	5.000	&		\\
	&	309851	&	J09555832-6721218	&		&	99.9	&	148.9930	&	-67.3561	&	9.28	&	9.617	&		&	8.312	&	4.454	&		&	3.149	\\
50191	&	88955	&	J10144416-4207189	&	q Vel	&	98.7	&	153.6840	&	-42.1219	&	32.18	&	3.846	&		&	3.740	&	1.384	&		&	1.278	\\
51194	&	90874	&	J10272528-6542167	&	HR 4115	&	99.5	&	156.8553	&	-65.7047	&	14.70	&	5.99	&		&	5.788	&	1.827	&		&	1.625	\\
57013	&	101615	&	J11411978-4305442	&	HR4502	&	92.0	&	175.3325	&	-43.0957	&	15.61	&	5.53	&		&	5.442	&	1.501	&		&	1.409	\\
	&		&		&		&		&		&		&		&		&	13.197	&		&		&	9.164	&		\\
57632	&	102647	&	J11490366+1434197	&	beta Leo	&	87.1	&	177.2649	&	14.5721	&	90.91	&	2.06	&		&	1.900	&	1.853	&		&	1.693	\\
	&		&	J12063292-4247508	&	CD-42 7422	&	84.4	&	181.6372	&	-42.7975	&	8.98	&	10.49	&		&	8.579	&	5.254	&		&	3.347	\\
	&	CD-74 673	&	J12203437-7539286	&	TYC 9412-1370-1	&	38.5	&	185.1432	&	-75.6580	&	16.03	&	10.15	&		&	7.927	&	6.176	&		&	3.952	\\
	&	CD-75 652	&	J13491293-7549475	&	TYC 9426-682-1	&	99.9	&	207.3039	&	-75.8298	&	12.09	&	9.52	&	16.236	&	8.015	&	4.930	&	11.649	&	3.428	\\
68994	&	123058	&	J14072929-6133441	&		&	99.7	&	211.8720	&	-61.5623	&	13.99	&	7.66	&		&	6.715	&	3.390	&		&	2.444	\\
	&	129496	&	J14462144-6746158	&		&	99.6	&	221.5892	&	-67.7710	&	12.13	&	8.73	&		&	7.429	&	4.151	&		&	2.849	\\
74405	&	133813	&	J15122343-7515156	&	NY Aps	&	99.9	&	228.0977	&	-75.2543	&	19.09	&	9.27	&		&	7.377	&	5.675	&		&	3.781	\\
76736	&	138965	&	J15401155-7013403	&	HR5792	&	99.4	&	235.0481	&	-70.2279	&	12.72	&	6.43	&		&	6.268	&	1.949	&		&	1.791	\\
79797	&	145689	&	J16170540-6756285	&	HR6037	&	99.9	&	244.2725	&	-67.9413	&	18.19	&	5.93	&		&	5.657	&	2.232	&		&	1.956	\\
	&		&		&		&		&		&		&	18.19	&		&		&		&		&		&		\\
89925	&	168913	&	J18205694+2951317	&	HR6876, 108 Her	&	99.0	&	275.2374	&	29.8589	&	17.92	&	5.56	&		&	4.994	&	1.828	&		&	1.261	\\
98103	&	188728	&	J19561425+1125254	&	phi Aql	&	90.3	&	299.0594	&	11.4237	&	14.75	&	5.27	&	13.59	&	5.257	&	1.116	&		&	1.101	\\
	&		&		&		&		&		&		&		&		&		&		&		&	9.434	&		\\
	&		&		&		&		&		&		&	14.75	&		&	15.725	&		&		&	11.569	&		\\
98495	&	188228	&	J20003558-7254380	&	eps Pav	&	99.8	&	300.1481	&	-72.9105	&	31.04	&	3.96	&		&	3.800	&	1.423	&		&	1.260	\\
99770	&	192640	&	J20143203+3648225	&	b03 Cyg	&	99.7	&	303.6335	&	36.8063	&	24.93	&	4.89	&		&	4.422	&	1.873	&		&	1.405	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline

560	&	203	&	J00065008-2306271	&		&	95.7	&	1.7087	&	-23.1075	&	25.16	&	6.094	&		&	5.240	&	3.098	&		&	2.244	\\
	&		&	J01373940+1835332	&	TYC1208-468-1	&	76.6	&	24.4141	&	18.5924	&	18.95	&	10.032	&	10.181	&		&	6.420	&	6.569	&		\\
10679	&	14082B	&	J02172472+2844305	&		&	98.7	&	34.3531	&	28.7418	&	25.23	&	7.623	&		&	6.262	&	4.633	&		&	3.272	\\
10680	&	14082	&	J02172527+2844423	&		&	99.3	&	34.3554	&	28.7450	&	25.28	&	6.904	&	7.623	&	5.787	&	3.918	&	4.637	&	2.801	\\
11437	&		&	J02272924+3058246	&	AG Tri	&	99.4	&	36.8719	&	30.9735	&	24.42	&	9.744	&	11.434	&	7.080	&	6.683	&	8.373	&	4.019	\\
21547	&	29391	&	J04373613-0228248	&	51 Eri	&	9.1	&	69.4006	&	-2.4735	&	33.44	&	5.141	&		&	4.537	&	2.762	&		&	2.158	\\
	&		&		&		&		&		&		&	33.44	&	5.141	&	9.801	&	4.537	&	2.762	&	7.422	&	2.158	\\
	&	286264	&	J05004928+1527006	&	V1841 Ori	&	99.7	&	75.2054	&	15.4502	&	18.83	&	10.362	&		&	7.637	&	6.736	&		&	4.011	\\
25486	&	35850	&	J05270477-1154033	&	AF Lep	&	99.9	&	81.7698	&	-11.9010	&	37.25	&	6.210	&		&	4.926	&	4.066	&		&	2.782	\\
27321	&	39060	&	J05471708-5103594	&	beta Pic	&	99.9	&	86.8212	&	-51.0665	&	51.44	&	3.823	&		&	3.480	&	2.380	&		&	2.040	\\
	&		&		&		&		&		&		&	51.44	&	3.823	&		&	3.480	&	2.380	&		&	2.037	\\
29964	&	45081	&	J06182824-7202416	&	AO Men	&	99.4	&	94.6175	&	-72.0448	&	25.57	&	9.273	&		&	6.814	&	6.312	&		&	3.853	\\
76629	&		&	J15385757-5742273	&	V343 Nor	&	99.3	&	234.7398	&	-57.7076	&	25.83	&	7.677	&		&	5.852	&	4.738	&		&	2.913	\\
	&		&		&		&		&		&		&	25.83	&		&	13.208	&		&		&	10.269	&		\\
	&		&	J17150362-2749397	&	TYC6820-0223-1	&	33.1	&	258.7650	&	-27.8277	&	12.00	&	10.092	&		&	8.054	&	5.488	&		&	3.450	\\
84586	&	155555	&	J17172550-6657039	&		&	99.8	&	259.3563	&	-66.9510	&	32.95	&	6.461	&		&	4.702	&	4.050	&		&	2.291	\\
	&		&		&		&		&		&		&	32.95	&	6.461	&	11.470	&	4.702	&	4.050	&	9.059	&	2.291	\\
	&		&	J17295506-5415487	&	TYC8728-2262-1	&	97.4	&	262.4795	&	-54.2635	&	14.79	&	9.324	&		&	7.364	&	5.174	&		&	3.214	\\
86598	&	160305	&	J17414903-5043279	&		&	99.0	&	265.4543	&	-50.7245	&	15.20	&	8.195	&		&	6.992	&	4.104	&		&	2.901	\\
	&	161460	&	J17483374-5306433	&		&	85.6	&	267.1406	&	-53.1120	&	13.05	&	8.864	&		&	6.776	&	4.442	&		&	2.354	\\
88399	&	164249	&	J18030341-5138564	&		&	99.8	&	270.7642	&	-51.6490	&	20.29	&	6.912	&		&	5.913	&	3.448	&		&	2.449	\\
	&		&		&		&		&		&		&	20.29	&	6.912	&	12.313	&	5.913	&	3.448	&	8.849	&	2.449	\\
88726	&	165189	&	J18064990-4325297	&	HR6749	&	95.5	&	271.7079	&	-43.4252	&	22.74	&	5.615	&	5.687	&	5.140	&	2.399	&	2.471	&	1.924	\\
89829	&	168210	&	J18195221-2916327	&		&	93.2	&	274.9675	&	-29.2758	&	12.43	&	8.671	&		&	7.053	&	4.142	&		&	2.524	\\
92024	&	172555	&	J18452691-6452165	&	HR7012	&	99.8	&	281.3621	&	-64.8713	&	32.95	&	4.725	&	8.887	&	4.298	&	2.314	&	6.476	&	1.887	\\
	&		&	J18453704-6451460	&	CD-64 1208	&	72.0	&	281.4044	&	-64.8628	&	35.16	&	8.877	&	11.877	&	6.096	&	6.607	&		&	3.826	\\
	&	173167	&	J18480637-6213470	&		&	99.5	&	282.0265	&	-62.2297	&	19.77	&	7.175	&		&	6.136	&	3.655	&		&	2.616	\\
	&		&		&		&		&		&		&	19.77	&	7.175	&	11.125	&	6.136	&	3.655	&	7.605	&	2.616	\\
92680	&	174429	&	J18530587-5010499	&	PZ Tel	&	97.4	&	283.2745	&	-50.1805	&	21.16	&	8.102	&		&	6.366	&	4.730	&		&	2.994	\\
	&		&	"J19114467-2604085	"	&	TYC6878-195-1 	&	92.4	&	287.9361	&	-26.0690	&	14.77	&	9.877	&		&	7.750	&	5.724	&		&	3.597	\\
95261	&	181296	&	J19225122-5425263	&	eta Tel	&	99.5	&	290.7134	&	-54.4239	&	20.60	&	5.012	&	6.936	&	5.010	&	1.581	&		&	1.579	\\
	&		&		&		&		&		&		&	20.60	&	5.012	&	6.936	&	5.010	&	1.581	&	3.505	&	1.579	\\
95270	&	181327	&	J19225894-5432170	&		&	99.7	&	290.7456	&	-54.5380	&	20.93	&	6.936	&		&	5.910	&	3.540	&		&	2.514	\\
98839	&	190102	&	J20041810-2619461	&		&	46.6	&	301.0754	&	-26.3295	&	21.11	&	8.023	&	13.691	&	6.627	&	4.645	&	10.295	&	3.249	\\
99273	&	191089	&	"J20090521-2613265	"	&		&	99.2	&	302.2717	&	-26.2240	&	19.96	&	7.076	&		&	6.076	&	3.577	&		&	2.577	\\
103311	&	199143	&	J20554767-1706509	&		&	97.1	&	313.9486	&	-17.1142	&	21.78	&	7.131	&		&	5.811	&	3.821	&		&	2.501	\\
	&		&		&		&		&		&		&	21.78	&	7.131	&	9.911	&	5.811	&	3.821	&	6.601	&	2.501	\\
	&		&		&		&		&		&		&	21.78	&	7.131	&	12.741	&	5.811	&	3.821	&	9.431	&	2.501	\\
107620	&	207043	&	J21475527-5255502	&		&	97.5	&	326.9804	&	-52.9306	&	30.08	&	7.431	&		&	6.050	&	4.822	&		&	3.441	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
15201	&	21024	&	J03155768-7723184	&	iot Hyi	&	58.5	&	48.9903	&	-77.3885	&	34.26	&	5.405	&		&	4.470	&	3.079	&		&	2.144	\\
	&		&		&		&		&		&		&		&		&	13.855	&		&		&	11.529	&		\\
26144	&	37402	&	J05342614-6006151	&		&	99.6	&	83.6089	&	-60.1042	&	14.06	&	8.266	&		&	7.088	&	4.006	&		&	2.828	\\
	&		&		&		&		&		&		&		&		&	14.132	&		&		&	9.872	&		\\
	&	42270	&	J05532917-8156532	&		&	97.4	&	88.3722	&	-81.9481	&	17.00	&	8.915	&	11.971	&	6.944	&	5.067	&	8.123	&	3.096	\\
29314	&	43199	&	J06105289-6129594	&		&	96.4	&	92.7205	&	-61.4997	&	13.10	&	7.370	&		&	6.554	&	2.956	&		&	2.140	\\
30034	&	44627	&	J06191291-5803156	&	AB Pic	&	99.6	&	94.8038	&	-58.0543	&	19.95	&	8.838	&		&	6.981	&	5.338	&		&	3.481	\\
	&		&		&		&		&		&		&		&		&		&		&		&		&		\\
32235	&	49855	&	J06434625-7158356	&		&	99.9	&	100.9427	&	-71.9765	&	18.05	&	8.994	&		&	7.278	&	5.277	&		&	3.561	\\
33737	&	55279	&	J07003046-7941459	&		&	99.9	&	105.1270	&	-79.6961	&	15.76	&	9.777	&		&	7.652	&	5.765	&		&	3.640	\\
40916	&	70703	&	J08210046-5213406	&		&	99.0	&	125.2519	&	-52.2280	&	13.75	&	6.618	&		&	6.276	&	2.310	&		&	1.968	\\
41081	&	71043	&	J08225514-5207254	&	HR 3300	&	99.8	&	125.7298	&	-52.1237	&	14.28	&	5.888	&		&	5.873	&	1.662	&		&	1.647	\\
45585	&	80950	&	J09172755-7444045	&	HR 3721	&	97.5	&	139.3649	&	-74.7346	&	13.09	&	5.862	&		&	5.865	&	1.447	&		&	1.450	\\
46063	&	81544	&	J09233498-6111359	&	V479 Car	&	99.8	&	140.8957	&	-61.1933	&	10.37	&	9.746	&		&	7.964	&	4.825	&		&	3.043	\\
	&		&	J09303148-7041479	&	TYC 9200-446-1	&	72.2	&	142.6312	&	-70.6967	&	9.97	&	10.076	&		&	8.565	&	5.069	&		&	3.558	\\
46720	&	83096	&	J09312500-7344496	&		&	98.7	&	142.8537	&	-73.7470	&	12.81	&	7.412	&	9.192	&	6.172	&	2.950	&	4.730	&	1.710	\\
	&		&		&		&		&		&		&		&		&	13.904	&		&		&	9.442	&		\\
47391	&	83944	&	J09392101-6119410	&	m Car	&	68.4	&	144.8375	&	-61.3280	&	14.48	&	4.481	&		&	4.647	&	0.285	&		&	0.451	\\
	&		&	J09534760-5453540	&	TYC 8602-718-1	&	42.7	&	148.4483	&	-54.8983	&	11.77	&	10.583	&		&	8.578	&	5.937	&		&	3.932	\\
	&	298936	&	J10131476-5230540	&	TWA-21	&	99.8	&	153.3116	&	-52.5150	&	18.84	&	9.476	&		&	7.194	&	5.851	&		&	3.569	\\
	&		&	J10300355-7432320	&	CD-73 584	&	96.5	&	157.5148	&	-74.5423	&	13.41	&	10.084	&		&	8.186	&	5.722	&		&	3.824	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
35564	&	57852	&	HIP35564	&	HR 2814	&	99.9	&	110.08926	&	-52.31152	&	28.63	&	5.899	&		&		&	3.183	&		&		\\
	&		&		&		&		&		&		&		&		&	6.464	&		&		&	3.748	&		\\
	&	57853	&		&		&		&		&		&		&	6.464	&		&		&	3.748	&		&		\\
36414	&	59704	&	J07293141-3807217	&		&	98.7	&	112.38089	&	-38.12266	&	18.87	&	7.613	&		&	6.442	&	3.991	&		&	2.820	\\
37563	&	62850	&	J07423606-5917507	&		&	99.9	&	115.65025	&	-59.29742	&	30.44	&	7.041	&		&	5.701	&	4.458	&		&	3.118	\\
37635	&	62848	&	J07432149-5209508	&		&	94.8	&	115.83953	&	-52.16401	&	33.67	&	6.552	&		&	5.321	&	4.188	&		&	2.957	\\
37918	&	63581	&	J07461480-5948506	&		&	71.0	&	116.56183	&	-59.81411	&	29.13	&	7.94	&		&	6.275	&	5.262	&		&	3.597	\\
	&		&		&		&		&		&		&		&		&	8.067	&		&		&	5.389	&		\\
37923	&	63608	&	J07461694-5948341	&		&	99.9	&	116.57066	&	-59.80949	&	29.62	&	8.067	&		&	6.411	&	5.425	&		&	3.769	\\
40188	&	69051	&	J08123271-5408473	&		&	59.3	&	123.13620	&	-54.14631	&	11.93	&	6.893	&	15.662	&	6.105	&	2.276	&	11.045	&	1.488	\\
40774	&		&	J08191905+0120198	&	V0397 Hya	&	93.7	&	124.82938	&	1.33886	&	44.68	&	8.09	&		&	6.106	&	6.340	&		&	4.356	\\
42074	&	72760	&	J08343166-0043339	&		&	82.8	&	128.63107	&	-0.72599	&	47.40	&	7.111	&	15.662	&	5.423	&	5.491	&	14.042	&	3.802	\\
58240	&	103742	&	J11564232-3216053	&		&	89.7	&	179.17629	&	-32.26815	&	28.16	&	7.503	&	7.653	&	6.131	&	4.751	&	4.901	&	3.379	\\
58241	&	103743	&	J11564379-3216026	&		&	99.8	&	179.18241	&	-32.26741	&	28.21	&	7.653	&		&	6.240	&	4.905	&		&	3.492	\\
60831	&	108574	&	J12280445+4447394	&		&	96.5	&	187.01852	&	44.79431	&	22.06	&	7.298	&		&	6.117	&	4.016	&		&	2.835	\\
	&		&		&		&		&		&		&		&		&	7.878	&		&		&	4.596	&		\\
60832	&	108575	&	J12280480+4447305	&		&	91.8	&	187.01999	&	44.79180	&	22.09	&	7.878	&		&	6.495	&	4.599	&		&	3.216	\\
60994	&	108799	&	J12300479-1323350	&	HR 4758	&	98.3	&	187.51989	&	-13.39318	&	40.57	&	6.293	&	8.922	&	4.832	&	4.334	&	6.963	&	2.873	\\
68030	&	121560	&	J13554999+1403234	&		&	94.1	&	208.95830	&	14.05650	&	40.80	&	6.034	&		&	4.843	&	4.087	&		&	2.896	\\

\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
3210	&	3888	&	J00405159-5312357	&		&	25.7	&	10.2149	&	-53.2099	&	22.57	&	7.249	&		&	6.113	&	4.017	&		&	2.881	\\
6165	&	8077	&	J01190560-5351020	&		&	2.2	&	19.7734	&	-53.8505	&	11.50	&	8.753	&		&	7.615	&	4.056	&		&	2.918	\\
7805	&	10472	&	J01402406-6059566	&		&	77.8	&	25.1003	&	-60.9991	&	14.05	&	7.530	&		&	6.632	&	3.269	&		&	2.371	\\
	&	TYC 8047-232-1	&	J01521461-5219332	&	CD-52 381	&	45.8	&	28.0609	&	-52.3259	&	11.59	&	10.614	&		&	8.405	&	5.934	&		&	3.725	\\
11029	&	14691	&	J02220152-1046390	&	HR692	&	99.5	&	35.5064	&	-10.7775	&	33.51	&	5.335	&		&	4.522	&	2.961	&		&	2.148	\\
12413	&	16754	&	J02394796-4253300	&	HR789	&	73.1	&	39.9499	&	-42.8918	&	24.71	&	4.685	&		&	4.460	&	1.649	&		&	1.424	\\
	&		&		&		&		&		&		&	24.71	&		&	12.378	&		&		&	9.342	&		\\
14551	&	19545	&	J03075083-2749520	&	HR 943	&	74.8	&	46.9619	&	-27.8312	&	18.85	&	6.155	&		&	5.772	&	2.531	&		&	2.148	\\
	&		&		&		&		&		&		&	18.85	&		&	14.111	&		&		&	10.487	&		\\
14913	&	20121	&	J03122575-4425111	&	HR 968	&	97.1	&	48.1073	&	-44.4197	&	22.74	&	6.003	&	6.943	&	4.827	&	2.787	&	3.727	&	1.611	\\
	&		&		&		&		&		&		&	22.74	&		&	8.697	&		&		&	5.481	&		\\
16449	&	21997	&	J03315364-2536509	&	HR1082	&	99.5	&	52.9735	&	-25.6141	&	14.36	&	6.371	&		&	6.100	&	2.157	&		&	1.886	\\
17675	&	23384	&	J03471061+5142230	&		&	96.4	&	56.7943	&	51.7064	&	17.11	&	6.830	&		&	6.064	&	2.996	&		&	2.230	\\
17782	&	23524	&	J03482301+5202163	&		&	79.5	&	57.0958	&	52.0379	&	19.35	&	8.616	&		&	6.747	&	5.799	&	5.799	&	3.180	\\
19775	&	26980	&	J04142257-3819016	&		&	99.9	&	63.5940	&	-38.3171	&	12.61	&	8.946	&		&	7.620	&	4.449	&		&	3.123	\\
	&	27679	&	J04211032-2432211	&		&	98.7	&	65.2930	&	-24.5392	&	11.82	&	9.223	&		&	7.810	&	4.586	&		&	3.173	\\
	&		&	J04345077-3547211	&	CD-36 1785	&	99.8	&	68.7116	&	-35.7892	&	11.43	&	10.626	&		&	8.592	&	5.915	&		&	3.881	\\
	&		&	J04411573-3513582	&	CPD-35 525	&	99.9	&	70.3157	&	-35.2328	&	12.80	&	9.865	&		&	8.188	&	5.401	&		&	3.724	\\
22152	&	29329	&	J04460056+7636399	&	HR1468	&	95.5	&	71.5024	&	76.6110	&	30.69	&	6.351	&		&	5.284	&	3.786	&		&	2.719	\\
22226	&	30447	&	J04464950-2618087	&		&	99.5	&	71.7064	&	-26.3025	&	12.45	&	7.768	&		&	6.894	&	3.244	&		&	2.370	\\
	&	31242	&	J04515354-4647134	&	CD-46 1587	&	99.7	&	72.9733	&	-46.7870	&	11.88	&	9.745	&	12.141	&	8.160	&	5.118	&	7.514	&	3.533	\\
	&		&	J04515303-4647309	&	GSC8077-1788	&	97.5	&	72.9710	&	-46.7919	&	11.96	&	12.141	&		&	8.888	&	7.530	&		&	4.277	\\
	&	272836	&	J04530520-4844386	&		&	99.7	&	73.2717	&	-48.7441	&	11.90	&	10.330	&	14.698	&	8.238	&	5.707	&	10.075	&	3.615	\\
23171	&	32476	&	J04590561-6325297	&		&	79.8	&	74.7740	&	-63.4248	&	11.59	&	10.233	&	10.513	&		&	5.552	&	5.832	&		\\
23179	&	31647	&	J04591543+3753251	&	Omega Aur	&	99.5	&	74.8142	&	37.8902	&	20.24	&	4.980	&	7.684	&	4.922	&	1.511	&	4.215	&	1.453	\\
23316	&	32372	&	J05005186-4101065	&		&	99.9	&	75.2161	&	-41.0185	&	12.88	&	9.200	&		&	7.756	&	4.750	&		&	3.306	\\
23362	&	32309	&	J05012558-2003067	&	HR1621	&	99.9	&	75.3566	&	-20.0519	&	16.57	&	4.871	&		&	4.974	&	0.967	&		&	1.070	\\
24947	&	35114	&	J05203803-3945179	&	AS Col	&	99.4	&	80.1585	&	-39.7549	&	21.12	&	7.261	&		&	6.144	&	3.885	&		&	2.768	\\
25436	&	35996	&	J05262401-4322325	&	CD-43 1847	&	99.2	&	81.6001	&	-43.3758	&	10.86	&	8.133	&	8.953	&	7.207	&	3.312	&	4.132	&	2.386	\\
25434	&		&	J05262296-4322360	&	CD-43 1846	&	67.4	&	81.5957	&	-43.3767	&	10.83	&	8.953	&		&	7.760	&	4.126	&		&	2.933	\\
	&	35841	&	J05263658-2229238	&	BD-22 1109	&	52.0	&	81.6524	&	-22.4899	&	9.65	&	8.810	&	16.815	&	7.826	&	3.732	&	11.737	&	2.748	\\
	&	274561	&	J05285509-4534584	&	CD-45 2003	&	40.7	&	82.2296	&	-45.5829	&	9.78	&	11.105	&		&	8.994	&	6.056	&		&	3.945	\\
25709	&	36329	&	J05292409-3430554	&	CD-34 2279	&	99.9	&	82.3504	&	-34.5154	&	13.87	&	8.332	&		&	6.949	&	4.042	&		&	2.659	\\
	&		&	J05301907-1916318	&	AG Lep	&	1.4	&	82.5795	&	-19.2755	&	8.84	&	9.404	&	11.105	&	7.925	&	4.137	&		&	2.658	\\
	&		&		&		&		&				&				&		&		&		&	5.838	&		\\
	&	36869	&	J05340914-1517031	&	AH Lep	&	99.9	&	83.5383	&	-15.2843	&	17.35	&	8.215	&	14.039	&	6.852	&	4.412	&	10.236	&	3.049	\\
26309	&	37286	&	J05361029-2842289	&	HR1915	&	99.9	&	84.0429	&	-28.7080	&	17.10	&	6.240	&		&	5.864	&	2.405	&		&	2.029	\\
26395	&	37306	&	J05370877-1146317	&		&	99.5	&	84.2866	&	-11.7756	&	14.38	&	6.092	&		&	5.971	&	1.880	&		&	1.759	\\
26453	&	37484	&	J05373962-2837346	&		&	99.9	&	84.4151	&	-28.6263	&	17.00	&	7.167	&		&	6.277	&	3.319	&		&	2.429	\\
	&	TYC 5346-132-1	&	J05383500-0856405	&	BD-08 1195	&	75.9	&	84.6459	&	-8.9446	&	12.21	&	9.638	&		&	7.970	&	5.071	&		&	3.403	\\
	&	TYC 5925-1221-1	&	J05402073-1940108	&	AI Lep	&	99.9	&	85.0864	&	-19.6697	&	13.67	&	8.954	&		&	7.466	&	4.633	&		&	3.145	\\
	&	38207	&	J05432094-2011214	&	BD-20 1162	&	4.1	&	85.8373	&	-20.1893	&	9.09	&	8.370	&		&	7.495	&	3.164	&		&	2.289	\\
26966	&	38206	&	J05432166-1833268	&	HR1975	&	99.9	&	85.8403	&	-18.5575	&	14.15	&	5.729	&		&	5.783	&	1.482	&		&	1.536	\\
26990	&	38397	&	J05433580-3955246	&		&	99.7	&	85.8992	&	-39.9235	&	18.66	&	7.998	&		&	6.756	&	4.352	&		&	3.110	\\
	&	TYC 6502-1188-1	&	J05502142-2915206	&	CD-29 2531	&	27.7	&	87.5893	&	-29.2557	&	8.80	&	10.946	&	20.867	&	9.071	&	5.668	&	15.589	&	3.793	\\
	&	TYC 8520-32-1	&	J05510116-5238126	&	CD-52 1363	&	16.8	&	87.7548	&	-52.6369	&	7.54	&	10.307	&		&	8.600	&	4.693	&		&	2.986	\\
28036	&	40216	&	J05554314-3806162	&	CD-38 2296	&	99.9	&	88.9298	&	-38.1045	&	18.95	&	7.353	&	13.187	&	6.206	&	3.741	&	9.575	&	2.594	\\
28474	&	41071	&	J06004130-4453500	&	RT Pic	&	98.5	&	90.1721	&	-44.8973	&	18.48	&	8.895	&		&	7.321	&	5.228	&	7.500	&	3.654	\\
	&	TYC 5944-411-1	&	J06050784-2143305	&		&	94.7	&	91.2827	&	-21.7252	&	12.97	&	9.737	&		&	8.179	&	5.302	&		&	3.743	\\
30030	&	43989	&	J06190805-0326203	&	V1358 Ori	&	99.9	&	94.7836	&	-3.4390	&	19.35	&	7.707	&		&	6.552	&	4.141	&		&	2.986	\\
	&	TYC 7617-549-1	&	J06260690-4102538	&	CD-40 2458	&	98.2	&	96.5288	&	-41.0483	&	10.12	&	9.867	&		&	8.020	&	4.894	&		&	3.047	\\
	&	295290	&	J06402236-0331591	&	TYC 4803-1418-1	&	99.6	&	100.0932	&	-3.5331	&	16.52	&	8.806	&		&	6.955	&	4.896	&		&	3.045	\\
32104	&	48097	&	J06422431+1738430	&	26 Gem	&	7.7	&	100.6013	&	17.6453	&	21.07	&	5.185	&		&	5.011	&	1.803	&		&	1.629	\\
	&	48370	&	J06430102-0253192	&	BD-02 1732	&	21.6	&	100.7543	&	-2.8887	&	27.72	&	7.746	&		&	6.268	&	4.960	&		&	3.482	\\
	&	TYC 7100-2112-1	&	J06524674-3636169	&	CD-36 3202	&	95.9	&	103.1948	&	-36.6047	&	11.03	&	10.838	&		&	8.738	&	6.051	&		&	3.951	\\
	&	51797	&	J06562354-4646549	&	CD-46 2777	&	77.1	&	104.0981	&	-46.7820	&	10.59	&	9.432	&		&	7.803	&	4.557	&		&	2.928	\\
114189	&	218396	&	J23072869+2108033	&	HR8799	&	55.0	&	346.8696	&	21.1343	&	24.76	&	5.910	&		&	5.240	&	2.879	&		&	2.209	\\
116805	&	222439	&	J23402449+4420021	&	kap And	&	15.3	&	355.1021	&	44.3339	&	19.37	&	4.052	&		&	4.340	&	0.488	&		&	0.776	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
490	&	105	&	J00055255-4145109	&		&	99.9	&	1.4689	&	-41.7531	&	25.75	&	7.395	&		&	6.464	&	4.449	&		&	3.171	\\
1113	&	987	&	J00135300-7441178	&		&	99.9	&	3.4709	&	-74.6883	&	21.80	&	8.654	&		&	7.406	&	5.347	&		&	3.655	\\
1481	&	1466	&	J00182612-6328389	&		&	99.9	&	4.6088	&	-63.4775	&	23.36	&	7.339	&		&	6.462	&	4.181	&		&	2.991	\\
2484	&	2884	&	J00313267-6257297	&	bet1 Tuc	&	93.4	&	7.8861	&	-62.9582	&	22.84	&	4.329	&		&	4.664	&	1.122	&		&	1.274	\\
2487	&	2885	&	J00313347-6257560	&	bet2 Tuc	&	0.0	&	7.8893	&	-62.9656	&	22.84	&	4.329	&	4.564	&	4.320	&	1.122	&	1.357	&	0.901	\\
2578	&	3003	&	J00324391-6301533	&	bet3 Tuc	&	99.9	&	8.1829	&	-63.0315	&	22.84	&	4.329	&	4.529	&	5.061	&	1.122	&	1.322	&	1.778	\\
	&		&		&		&		&		&		&	22.84	&		&	5.055	&		&		&	1.848	&		\\
2729	&	3221	&	J00345120-6154583	&		&	99.9	&	11.3673	&	-51.6261	&	22.51	&	9.113	&		&	7.337	&	6.625	&		&	3.295	\\
	&	TYC 9351-1110-1	&	J00422033-7747397	&	CD-78 24	&	99.9	&	10.5846	&	-77.7944	&	20.08	&	9.830	&		&	8.220	&	6.344	&		&	4.043	\\
	&	TYC 7002-2219-1	&	J01220441-3337036	&	CD-34 521	&	99.9	&	20.5185	&	-33.6177	&	25.90	&	10.392	&		&	8.307	&	7.459	&		&	4.514	\\
6485	&	8558	&	J01232126-5728507	&		&	99.9	&	20.8386	&	-57.4807	&	22.09	&	8.389	&		&	7.241	&	5.110	&		&	3.568	\\
6856	&	9054	&	J01280868-5238191	&	CC Phe	&	99.9	&	22.0361	&	-52.6387	&	25.11	&	8.975	&		&	7.405	&	5.974	&		&	3.833	\\
7699	&	10269	&	J01390761-5625459	&		&	99.9	&	24.7825	&	-56.4295	&	21.31	&	6.980	&		&	6.335	&	3.623	&		&	2.632	\\
8233	&	10863	&	J01460105-2720556	&	HR517	&	97.0	&	26.5049	&	-27.3490	&	22.28	&	6.299	&		&	5.723	&	3.038	&		&	2.195	\\
9141	&	12039	&	J01574896-2154052	&	DK Cet	&	99.9	&	29.4541	&	-21.9015	&	24.21	&	7.914	&		&	6.856	&	4.834	&	4.834	&	3.392	\\
9892	&	13183	&	J02071805-5311565	&		&	99.8	&	31.8253	&	-53.1990	&	20.16	&	8.516	&		&	7.347	&	5.039	&		&	3.417	\\
9902	&	13246	&	J02072611-5940459	&		&	3.0	&	31.8589	&	-59.6794	&	22.03	&	7.384	&	9.886	&	6.534	&	4.099	&	6.601	&	2.919	\\
	&	TYC 8489-1155-1	&	J02073220-5940210	&	CD-60 416	&	99.9	&	31.8842	&	-59.6725	&	22.00	&	9.886	&		&	8.328	&	6.598	&		&	4.249	\\
10602	&	14228	&	J02163059-5130437	&	phi Eri	&	99.9	&	34.1274	&	-51.5122	&	21.22	&	3.556	&		&	3.780	&	0.190	&		&	0.494	\\
11360	&	15115	&	J02261625+0617331	&		&	98.8	&	36.5677	&	6.2926	&	20.41	&	6.694	&		&	6.028	&	3.243	&		&	2.371	\\
12394	&	16978	&	J02393538-6816008	&	eps Hyi	&	99.9	&	39.8973	&	-68.2669	&	21.48	&	4.112	&		&	4.443	&	0.772	&		&	0.914	\\
	&	TYC 8060-1673-1	&	J03304909-4555573	&	CD-46 1064	&	99.9	&	52.7046	&	-45.9326	&	22.78	&	9.380	&		&	7.772	&	6.168	&		&	3.891	\\
	&	22213	&	J03341633-1204073	&		&	98.9	&	53.5681	&	-12.0687	&	19.46	&	8.572	&	12.330	&	7.338	&	5.018	&	8.776	&	3.236	\\
15247	&	20385	&	J03164066-0331489	&		&	98.8	&	49.1694	&	-3.5303	&	20.51	&	7.349	&		&	6.457	&	3.908	&		&	2.658	\\
16853	&	22705	&	J03365341-4957288	&		&	99.9	&	54.2225	&	-49.9580	&	23.66	&	7.491	&		&	6.492	&	4.361	&		&	3.007	\\
	&		&		&		&		&		&		&		&		&	13.551	&		&		&	10.421	&		\\
17764	&	24636	&	J03481148-7441388	&		&	99.9	&	57.0478	&	-74.6941	&	17.51	&	7.037	&		&	6.367	&	3.253	&		&	2.352	\\
17797	&		&		&	f Eri	&	99.9	&	57.1495	&	-37.6202	&	18.81	&	4.748	&		&		&	1.120	&		&	1.196	\\
	&		&		&		&		&		&		&	18.81	&	4.748	&	12.245	&		&	1.120	&	8.617	&		\\
	&	24071	&	J03483548-3737190	&		&		&	57.1478	&	-37.6220	&	18.81	&	4.748	&	5.347	&		&	1.120	&	1.719	&		\\
18714	&	25402	&	J04003198-4144544	&		&	22.0	&	60.1333	&	-41.7484	&	19.27	&	8.234	&	12.278	&	7.203	&	4.658	&		&	3.299	\\
	&		&		&		&		&		&		&		&		&		&		&		&	8.702	&		\\
	&	TYC 5882-1169-1	&	J04021648-1521297	&	BD-15 705	&	99.9	&	60.5687	&	-15.3583	&	18.28	&	9.766	&		&	8.228	&	6.076	&		&	3.883	\\
	&	TYC 5324-1293-1	&	J04364709-1209207	&	BD-12 943	&	99.4	&	69.1963	&	-12.1557	&	14.59	&	9.537	&	14.171	&	8.315	&	5.357	&	9.992	&	3.585	\\
20042	&	27376	&	J04175366-3347540	&	ups04 Eri	&	99.9	&	64.4739	&	-33.7984	&	18.33	&	3.552	&		&	3.864	&	0.618	&	0.618	&	0.271	\\
	&		&		&		&		&		&		&	18.33	&		&	13.968	&		&		&	10.283	&		\\
21632	&	29615	&	J04384393-2702018	&		&	99.9	&	69.6831	&	-27.0338	&	18.40	&	8.333	&	14.453	&	7.273	&	4.657	&	10.777	&	3.190	\\
21965	&	30051	&	J04431720-2337419	&		&	90.8	&	70.8217	&	-23.6283	&	14.47	&	7.001	&		&	6.288	&	2.804	&		&	1.826	\\
22295	&	32195	&	J04480518-8046452	&		&	48.4	&	72.0216	&	-80.7792	&	16.01	&	8.016	&		&	7.170	&	4.038	&		&	2.890	\\
	&	TYC 5908-230-1	&	J04593202-1917416	&	BD-19 1062	&	97.6	&	74.8835	&	-19.2949	&	15.04	&	10.255	&		&	8.766	&	6.142	&		&	3.953	\\
	&	TYC 5335-312-1	&	J05153652-0930512	&	BD-09 1108	&	14.6	&	78.9022	&	-9.5143	&	12.20	&	9.542	&	14.818	&	8.522	&	4.973	&	10.249	&	3.515	\\
	&		&		&		&		&		&		&	12.20	&	9.542	&	14.082	&	8.522	&	4.973	&	9.513	&	3.515	\\
32435	&	53842	&	J06461348-8359294	&		&	99.4	&	101.5564	&	-83.9915	&	17.34	&	7.368	&	12.920	&	6.553	&	3.564	&	9.116	&	2.495	\\
100751	&	193924	&	J20253886-5644062	&	alpha Pav	&	94.1	&	306.4119	&	-56.7351	&	18.24	&	1.910	&		&	2.304	&	-1.785	&		&	-1.216	\\
105388	&	202917	&	J21204994-5302030	&		&	99.9	&	320.2082	&	-53.0342	&	21.41	&	8.492	&		&	7.386	&	5.145	&		&	3.561	\\
107947	&	207575	&	J21520973-6203085	&		&	99.9	&	328.0405	&	-62.0524	&	21.39	&	7.110	&		&	6.358	&	3.761	&		&	2.678	\\
108422	&	208233	&	J21575146-6812501	&		&	98.7	&	329.4650	&	-68.2143	&	19.06	&	8.648	&		&	7.310	&	5.049	&		&	3.145	\\
	&		&		&		&		&		&		&	19.06	&		&	13.322	&		&		&	9.722	&		\\
	&	TYC 5242-324-1	&	J23093711-0225551	&	BD-03 5579	&	66.1	&	347.4047	&	-2.4320	&	19.22	&	10.404	&		&	8.567	&	6.823	&		&	4.237	\\
	&	TYC 9529-0340-1	&	J23274943-8613187	&	CD-86 147	&	99.7	&	351.9558	&	-86.2219	&	15.78	&	9.184	&		&	7.950	&	5.175	&		&	3.491	\\
	&	222259B	&	J23393929-6911396	&	DS Tuc B	&	99.9	&	354.9136	&	-69.1943	&	22.65	&	9.406	&		&	7.630	&	6.182	&		&	3.808	\\
116748	&	222259A	&	J23393949-6911448	&	DS Tuc A	&	99.9	&	354.9145	&	-69.1958	&	22.64	&	8.341	&	9.406	&	7.122	&	5.115	&	6.180	&	3.454	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	Prob	&	RA	&	Dec	&	$\pi$	&	$G_A$	&	$G_B$	&	$K_A$	&		$M_G$	&	$M_{GB}$	&	$M_K$	\\
&&&&&degree&degree&mas&mag&mag&mag&mag&mag&mag\\
\hline
	&		&	J00301560-8613552	&	TYC 9494-799-1	&	0.0	&	7.5722	&	-86.2321	&	18.31	&	9.460	&		&	7.685	&	5.77	&		&	4.00	\\
	&	67928	&	J08075272-5135016	&	TYC 8148-343-1	&	0.0	&	121.9696	&	-51.5836	&	9.36	&	9.857	&	12.357	&	8.232	&	4.71	&	7.21	&	3.09	\\
	&	69406	&	J08134777-5837139	&	CPD-58 1080B	&	0.0	&	123.4489	&	-58.6204	&	9.18	&	8.364	&		&	7.488	&	3.18	&		&	2.30	\\
	&		&			&		&		&		&		&		&		&	11.716			&		&	6.53	&		\\
	&		&	J08363202-6024116	&	TYC 8926-337-1	&	0.0	&	129.1333	&	-60.4030	&	9.29	&	11.113	&		&	9.269	&	5.95	&		&	4.11	\\
45096	&	299896	&	J09111005-5501535	&	TYC 8587-323-1	&	0.0	&	137.7915	&	-55.0312	&	24.54	&	9.248	&		&	7.167	&	6.20	&		&	4.12	\\
	&	79648	&	J09134337-4642014	&	TYC 8166-809-1	&	0.0	&	138.4305	&	-46.7003	&	14.25	&	9.545	&		&	7.971	&	5.31	&		&	3.74	\\
45478	&	80157	&	J09160129-5533297	&	TYC 8587-1754-1	&	21.7	&	139.0051	&	-55.5581	&	11.48	&	8.035	&		&	7.14	&	3.33	&		&	2.44	\\
	&		&	J09231316-4520256	&	TYC 8167-1155-1	&	0.0	&	140.8047	&	-45.3404	&	9.59	&	11.236	&		&	9.26	&	6.15	&		&	4.17	\\
47351	&	83946	&	J09385410-6459267	&	TYC 8949-116-1	&	99.9	&	144.7251	&	-64.9906	&	11.05	&	8.728	&		&	7.662	&	3.94	&		&	2.88	\\
	&		&	J09430884-6313043	&	TYC 8946-1225-1	&	0.0	&	145.7866	&	-63.2177	&	8.89	&	10.212	&		&	8.596	&	4.96	&		&	3.34	\\
	&		&			&		&		&		&		&	8.89	&		&	17.370	&		&		&	12.11	&		\\
	&		&	J10111554-6530330	&	TYC 8951-622-1	&	2.3	&	152.8144	&	-65.5091	&	10.14	&	9.967	&	15.969	&	8.539	&	5.00	&	11.00	&	3.57	\\
	&		&	J10295615-6451235	&	TYC 8964-396-1	&	0.0	&	157.4836	&	-64.8564	&	9.01	&	10.861	&		&	9.164	&	5.63	&		&	3.94	\\
52462	&	92945	&	J10432828-2903513	&	TYC 6645-338-1	&	0.0	&	160.8667	&	-29.0645	&	46.49	&	7.485	&		&	5.66	&	5.82	&		&	4.00	\\
52787	&	93528	&	J10473117-2220528	&	TYC 6081-65-1	&	0.0	&	161.8792	&	-22.3482	&	29.83	&	8.166	&	9.50	&	6.505	&	5.54	&	6.88	&	3.88	\\
54155	&	96064	&	J11044148-0413159	&	TYC 4924-1114-1	&	0.0	&	166.1720	&	-4.2216	&	38.01	&	7.414	&		&	5.801	&	5.31	&		&	3.70	\\
	&		&	J11110405-7824116	&	TYC 9414-379-1	&	0.2	&	167.7661	&	-78.4028	&	13.34	&	10.659	&	11.153	&	8.079	&	6.28	&	6.78	&	3.70	\\
58029	&	103381	&	J11540534-2958570	&	TYC 6678-1031-1	&	0.0	&	178.5216	&	-29.9827	&	23.69	&	8.271	&		&	6.775	&	5.14	&		&	3.65	\\
	&	104315	&	J12003839-7200251	&	TYC 9235-1497-1	&	1.0	&	180.1590	&	-72.0069	&	12.18	&	9.992	&		&	8.367	&	5.42	&		&	3.80	\\
	&		&	J12170220-5546112	&	TYC 8637-2580-1	&	0.0	&	184.2585	&	-55.7698	&	14.52	&	10.549	&		&	8.403	&	6.36	&		&	4.21	\\
61284	&	109138	&	J12332981-7523112	&	TYC 9412-190-1	&	0.0	&	188.3725	&	-75.3864	&	15.66	&	9.316	&		&	7.756	&	5.29	&		&	3.73	\\
	&		&	J12543443-4558310	&	TYC 8245-2246-1	&	0.0	&	193.6435	&	-45.9757	&	14.74	&	9.676	&	12.798	&	7.829	&	5.52	&	8.64	&	3.67	\\
	&		&			&		&		&		&		&	14.74	&		&	14.954	&		&		&	10.80	&		\\
	&		&	J13193133-7036309	&	TYC 9246-361-1	&	0.0	&	199.8795	&	-70.6086	&	14.53	&	10.535	&		&	8.434	&	6.35	&		&	4.25	\\
73052	&	130943	&	J14554612-7309599	&	TYC 9270-1659-1	&	0.0	&	223.9407	&	-73.1668	&	16.25	&	7.680	&		&	6.649	&	3.73	&		&	2.70	\\
	&	153555	&	J17041857-6233182	&	TYC 9043-817-1	&	0.0	&	256.0771	&	-62.5553	&	10.24	&	9.067	&	16.845	&	7.902	&	4.12	&	11.90	&	2.95	\\
84642	&	155915	&	J17181464-6027275	&	TYC 9052-1117-1	&	0.0	&	259.5605	&	-60.4581	&	16.74	&	9.143	&		&	7.527	&	5.26	&		&	3.65	\\
	&		&	J17244456-5153425	&	TYC 8353-292-1	&	0.0	&	261.1854	&	-51.8955	&	12.54	&	10.587	&		&	8.669	&	6.08	&		&	4.16	\\
	&	321224	&	J18025629-3643280	&	TYC 7403-6190-1	&	0.0	&	270.7342	&	-36.7250	&	19.86	&	9.324	&		&	7.519	&	5.81	&		&	4.01	\\
96334	&	183414	&	J19350972-6958321	&	TYC 9309-599-1	&	0.0	&	293.7904	&	-69.9764	&	26.2	&	7.733	&		&	6.298	&	4.82	&		&	3.39	\\
96880	&	184587	&	J19413575-7226457	&	TYC 9314-767-1	&	0.0	&	295.3988	&	-72.4468	&	23.99	&	8.956	&		&	7.068	&	5.86	&		&	3.97	\\
	&		&	J08264964-6346369	&	TYC 8933-327-1	&	36.9	&	126.7068	&	-63.7769	&	12.22	&	10.538	&		&	8.655	&	5.974	&		&	4.09	\\
	&	73129	&	J08324622-6508272	&		&	51.0	&	128.1926	&	-65.1409	&	12.16	&	9.221	&	14.899	&	7.851	&	4.645	&	10.32	&	3.28	\\
43783	&	76728	&	J08550282-6038406	&	HR3571	&	56.5	&	133.7619	&	-60.6446	&	11.19	&	3.728	&		&	4.098	&	-1.027	&		&	-0.66	\\
	&		&			&		&		&		&		&	11.19	&		&	12.800	&		&		&	8.04	&		\\
45594	&	80563	&	J09173415-6323145	&		&	99.9	&	139.3923	&	-63.3874	&	10.98	&	8.215	&		&	7.280	&	3.418	&		&	2.48	\\
46460	&	82406	&	J09283051-6642067	&	HR 3783	&	99.1	&	142.1272	&	-66.7019	&	11.99	&	5.883	&		&	5.714	&	1.278	&		&	1.11	\\
47017	&	83359	&	J09345645-6459579	&		&	99.8	&	143.7352	&	-64.9995	&	11.51	&	7.912	&		&	6.813	&	3.217	&		&	2.12	\\
	&		&			&		&		&		&		&	11.51	&		&	12.282	&		&		&	7.59	&		\\
47115	&	83253	&	J09360518-6457011	&		&	98.6	&	144.0216	&	-64.9502	&	11.86	&	6.565	&		&	6.261	&	1.935	&		&	1.63	\\
	&		&			&		&		&		&		&	11.86	&		&		&		&		&		&		\\
47335	&	83948	&	J09384522-6651326	&		&	99.9	&	144.6880	&	-66.8589	&	11.70	&	7.345	&	10.730	&	6.729	&	2.686	&	6.07	&	2.07	\\
	&		&	J09391046-6646155	&	TYC 8953-1289-1	&	99.9	&	144.7936	&	-66.7710	&	11.88	&	10.723	&		&	8.796	&	6.098	&		&	4.17	\\
47351	&	83946	&	J09385410-6459267	&		&	99.9	&	144.7254	&	-64.9908	&	11.05	&	8.719	&		&	7.662	&	3.935	&		&	2.88	\\
	&		&	J09481924-6403217	&	TYC 8950-1447-1	&	99.9	&	147.0802	&	-64.0561	&	13.00	&	11.034	&		&	8.845	&	6.603	&		&	4.41	\\
	&		&	J10082200-6756402	&	TYC 9210-1818-1	&	99.8	&	152.0916	&	-67.9445	&	11.55	&	11.300	&	16.132	&	9.070	&	6.612	&	11.44	&	4.38	\\
	&	CD-67 852	&	J10122991-6752334	&	TYC 9210-1730-1	&	99.9	&	153.1246	&	-67.8759	&	12.28	&	9.767	&		&	8.239	&	5.213	&		&	3.68	\\
50567	&	89928	&	J10194613-7133173	&		&	4.5	&	154.9417	&	-71.5546	&	11.78	&	9.341	&		&	7.927	&	4.696	&		&	3.28	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J00182085+3057224	&	137	&	1	&	1	&	0	&	1	&	0	\\
J00455088+5458402	&	137	&	1	&	1	&	0	&	1	&	1	\\
J01062614-1417468	&	137	&	1	&	2	&	1	&	1	&	1	\\
J01203226-1128035	&	137	&	1	&	2	&	1	&	1	&	1	\\
J01242709+5751062	&	137	&	1	&	1	&	0	&	1	&	0	\\
J02051802+5217027	&	137	&	1	&	1	&	0	&	1	&	0	\\
J02121535+2357298	&	137	&	1	&	0	&	0	&	1	&	1	\\
J02223387+5033369	&	137	&	1	&	1	&	0	&	1	&	0	\\
J02305064+5532543	&	137	&	1	&	1	&	1	&	1	&	1	\\
J02422094+3837212	&	137	&	1	&	2	&	0	&	1	&	1	\\
J02422130+3837073	&	137	&	1	&	2	&	0	&	1	&	1	\\
J02495902+2715381	&	137	&	1	&	0	&	1	&	0	&	0	\\
J03094227-0934463	&	137	&	1	&	2	&	1	&	1	&	1	\\
J03111383+2224571	&	137	&	1	&	1	&	1	&	1	&	1	\\
J03175907-6655367	&	137	&	1	&	1	&	1	&	1	&	1	\\
J03331347+4615269	&	137	&	1	&	1	&	0	&	1	&	1	\\
J03552040-0143451	&	137	&	1	&	1	&	1	&	1	&	0	\\
J04023675-0016078	&	137	&	1	&	2	&	1	&	1	&	1	\\
J04064153+0141020	&	137	&	1	&	2	&	1	&	1	&	1	\\
J04093502+6932292	&	137	&	1	&	2	&	0	&	1	&	1	\\
J04213348-2543091	&	137	&	1	&	0	&	0	&	1	&	0	\\
J04330622-2400477	&	137	&	1	&	1	&	0	&	1	&	0	\\
J04572232-0907595	&	137	&	1	&	1	&	0	&	1	&	0	\\
J05023042-3959129	&	137	&	1	&	1	&	0	&	1	&	0	\\
J05044132+4024003	&	137	&	2	&	1	&	0	&	1	&	0	\\
J05062769-1549303	&	137	&	1	&	1	&	1	&	1	&	0	\\
J05284484-6526551	&	137	&	1	&	1	&	1	&	1	&	1	\\
J05350411-3417519	&	137	&	1	&	1	&	0	&	1	&	0	\\
J05365685-4757528	&	137	&	1	&	2	&	1	&	1	&	1	\\
J05372-4243AB	&	137	&	1	&	0	&	0	&	1	&	1	\\
J06083386-3402549	&	137	&	1	&	1	&	1	&	1	&	0	\\
J06223097-6013072	&	137	&	1	&	2	&	1	&	1	&	1	\\
J06380036-6132001	&	137	&	1	&	0	&	1	&	1	&	1	\\
J07305952-8419275	&	137	&	1	&	1	&	0	&	1	&	0	\\
J07453559-7940080	&	137	&	1	&	1	&	0	&	1	&	1	\\
J11251773-8457164	&	137	&	1	&	1	&	0	&	1	&	1	\\
J12361640-7931344	&	137	&	1	&	1	&	0	&	1	&	0	\\
J12361110-7931384	&	137	&	1	&	1	&	0	&	1	&	0	\\
J13034967-0509423	&	137	&	1	&	2	&	1	&	0	&	0	\\
J16223272-0414571	&	137	&	1	&	2	&	0	&	1	&	1	\\
J16540815-0420248	&	137	&	1	&	2	&	1	&	1	&	1	\\
J17285563-3243568	&	137	&	1	&	1	&	1	&	1	&	0	\\
J19010604-2842502	&	137	&	1	&	1	&	1	&	1	&	1	\\
J19105782-6016202	&	137	&	1	&	1	&	1	&	1	&	1	\\
J19235315-4036571	&	137	&	1	&	0	&	1	&	1	&	1	\\
J19330374+0345397	&	137	&	1	&	1	&	1	&	1	&	0	\\
J20044935-0239203	&	137	&	1	&	1	&	1	&	1	&	0	\\
J22081397-4657393	&	137	&	1	&	1	&	1	&	1	&	0	\\
J23001929-2609135	&	137	&	1	&	2	&	1	&	1	&	1	\\
J23002791-2618431	&	137	&	1	&	1	&	1	&	1	&	1	\\
J23115205-4508106	&	137	&	1	&	2	&	1	&	1	&	1	\\
J23193955+4215098	&	137	&	1	&	1	&	0	&	1	&	1	\\
J23265595+0115201	&	137	&	1	&	1	&	1	&	1	&	1	\\
J23415428-3558397	&	137	&	1	&	1	&	1	&	1	&	1	\\
J23485554-2807490	&	137	&	1	&	2	&	1	&	1	&	1	\\
J23561067-3903086	&	137	&	1	&	2	&	1	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J01343776-1540348	&	48	&	1	&	2	&	1	&	1	&	1	\\
J05345923-2954041	&	48	&	1	&	1	&	0	&	1	&	0	\\
J07015339-4227561	&	48	&	1	&	1	&	1	&	1	&	0	\\
J07282203-4908377	&	48	&	1	&	1	&	1	&	1	&	0	\\
J07283006-4908589	&	48	&	1	&	1	&	1	&	1	&	1	\\
J07311991-5447027	&	48	&	1	&	1	&	0	&	1	&	0	\\
J07354747-3212141	&	48	&	1	&	2	&	1	&	1	&	1	\\
J07472597-4902511	&	48	&	2	&	1	&	0	&	1	&	0	\\
J07484982-4327055	&	48	&	2	&	1	&	1	&	1	&	0	\\
J07541770-5711131	&	48	&	2	&	1	&	1	&	1	&	0	\\
J07535548-5710073	&	48	&	1	&	1	&	1	&	1	&	0	\\
J08391155-5834281	&	48	&	1	&	1	&	0	&	1	&	0	\\
J08500812-5745593	&	48	&	1	&	1	&	1	&	1	&	0	\\
J09020394-5808497	&	48	&	1	&	1	&	0	&	1	&	0	\\
J09133027-6259092	&	48	&	1	&	1	&	1	&	1	&	0	\\
J09361783-7820417	&	48	&	1	&	2	&	1	&	1	&	1	\\
J09395143-2134175	&	48	&	1	&	1	&	0	&	1	&	0	\\
J09424742-7239499	&	48	&	1	&	1	&	0	&	1	&	0	\\
J09471986-4003098	&	48	&	2	&	2	&	1	&	1	&	0	\\
HD85151	&	48	&	1	&	0	&	0	&	1	&	0	\\
J09555832-6721218	&	48	&	1	&	1	&	0	&	1	&	0	\\
J10144416-4207189	&	48	&	1	&	2	&	1	&	1	&	1	\\
J10272528-6542167	&	48	&	1	&	1	&	1	&	1	&	1	\\
J11411978-4305442	&	48	&	1	&	2	&	1	&	1	&	1	\\
J11490366+1434197	&	48	&	1	&	2	&	1	&	1	&	0	\\
J12063292-4247508	&	48	&	1	&	1	&	0	&	1	&	0	\\
J12203437-7539286	&	48	&	1	&	1	&	1	&	1	&	0	\\
J13491293-7549475	&	48	&	1	&	1	&	0	&	1	&	0	\\
J14072929-6133441	&	48	&	1	&	1	&	1	&	1	&	1	\\
J14462144-6746158	&	48	&	1	&	1	&	0	&	1	&	0	\\
J15122343-7515156	&	48	&	1	&	2	&	1	&	1	&	1	\\
J15401155-7013403	&	48	&	1	&	1	&	1	&	1	&	1	\\
J16170540-6756285	&	48	&	1	&	2	&	1	&	1	&	1	\\
J18205694+2951317	&	48	&	1	&	0	&	0	&	1	&	1	\\
J19561425+1125254	&	48	&	1	&	1	&	0	&	1	&	1	\\
J20003558-7254380	&	48	&	1	&	2	&	1	&	1	&	1	\\
J20143203+3648225	&	48	&	1	&	1	&	0	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
% Questa tabella è stata aggiornata 20/12/2023
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J00065008-2306271	&	21	&	1	&	1	&	1	&	1	&	1	\\
J01373940+1835332	&	21	&	1	&	1	&	1	&	1	&	0	\\
J02172472+2844305	&	21	&	1	&	1	&	1	&	1	&	1	\\
J02172527+2844423	&	21	&	1	&	1	&	1	&	1	&	1	\\
J02272924+3058246	&	21	&	1	&	2	&	1	&	1	&	1	\\
J04373613-0228248	&	21	&	1	&	2	&	1	&	1	&	1	\\
J05004928+1527006	&	21	&	1	&	1	&	1	&	1	&	0	\\
J05270477-1154033	&	21	&	1	&	2	&	1	&	1	&	1	\\
J05471708-5103594	&	21	&	1	&	2	&	1	&	1	&	1	\\
J06182824-7202416	&	21	&	1	&	2	&	1	&	1	&	1	\\
J15385757-5742273	&	21	&	1	&	1	&	1	&	1	&	1	\\
J17150362-2749397	&	21	&	0	&	0	&	1	&	0	&	0	\\
J17172550-6657039	&	21	&	1	&	1	&	1	&	1	&	1	\\
J17295506-5415487	&	21	&	1	&	1	&	1	&	1	&	0	\\
J17414903-5043279	&	21	&	1	&	1	&	1	&	1	&	1	\\
J17483374-5306433	&	21	&	1	&	1	&	1	&	1	&	0	\\
J18030341-5138564	&	21	&	1	&	2	&	1	&	1	&	1	\\
J18064990-4325297	&	21	&	1	&	0	&	1	&	1	&	1	\\
J18195221-2916327	&	21	&	0	&	0	&	1	&	1	&	1	\\
J18452691-6452165	&	21	&	1	&	2	&	1	&	1	&	1	\\
J18453704-6451460	&	21	&	1	&	1	&	1	&	1	&	0	\\
J18480637-6213470	&	21	&	1	&	0	&	0	&	0	&	0	\\
J18530587-5010499	&	21	&	1	&	2	&	1	&	1	&	1	\\
J19114467-2604085	&	21	&	0	&	0	&	1	&	1	&	0	\\
J19225122-5425263	&	21	&	1	&	2	&	1	&	1	&	1	\\
J19225894-5432170	&	21	&	1	&	2	&	1	&	1	&	1	\\
J20041810-2619461	&	21	&	0	&	1	&	0	&	1	&	1	\\
J20090521-2613265	&	21	&	0	&	2	&	1	&	1	&	1	\\
J20554767-1706509	&	21	&	0	&	0	&	1	&	1	&	1	\\
J21475527-5255502	&	21	&	1	&	1	&	0	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J03155768-7723184	&	28	&	1	&	1	&	1	&	1	&	1	\\
J05342614-6006151	&	28	&	1	&	1	&	0	&	1	&	1	\\
J05532917-8156532	&	28	&	1	&	2	&	1	&	1	&	0	\\
J06105289-6129594	&	28	&	1	&	1	&	0	&	1	&	1	\\
J06191291-5803156	&	28	&	1	&	2	&	1	&	1	&	1	\\
J06434625-7158356	&	28	&	1	&	2	&	1	&	1	&	1	\\
J07003046-7941459	&	28	&	1	&	2	&	1	&	1	&	1	\\
J08210046-5213406	&	28	&	1	&	1	&	0	&	1	&	1	\\
J08225514-5207254	&	28	&	1	&	2	&	1	&	1	&	1	\\
J09172755-7444045	&	28	&	1	&	2	&	1	&	1	&	1	\\
J09233498-6111359	&	28	&	1	&	1	&	1	&	1	&	1	\\
J09303148-7041479	&	28	&	2	&	1	&	0	&	1	&	0	\\
J09312500-7344496	&	28	&	1	&	0	&	1	&	1	&	1	\\
J09392101-6119410	&	28	&	1	&	1	&	0	&	1	&	1	\\
J09534760-5453540	&	28	&	1	&	1	&	0	&	1	&	0	\\
J10131476-5230540	&	28	&	1	&	2	&	1	&	1	&	0	\\
J10300355-7432320	&	28	&	1	&	1	&	0	&	1	&	0	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
HIP35564	&	200	&	1	&	1	&	1	&	1	&	1	\\
J07293141-3807217	&	200	&	1	&	1	&	1	&	1	&	1	\\
J07423606-5917507	&	200	&	1	&	1	&	1	&	1	&	1	\\
J07432149-5209508	&	200	&	1	&	1	&	1	&	1	&	1	\\
J07461480-5948506	&	200	&	1	&	1	&	1	&	1	&	1	\\
J07461694-5948341	&	200	&	2	&	2	&	1	&	1	&	1	\\
J08123271-5408473	&	200	&	1	&	1	&	0	&	1	&	1	\\
J08191905+0120198	&	200	&	1	&	2	&	1	&	1	&	1	\\
J08343166-0043339	&	200	&	1	&	1	&	1	&	1	&	1	\\
J11564232-3216053	&	200	&	1	&	1	&	1	&	1	&	1	\\
J11564379-3216026	&	200	&	1	&	2	&	1	&	1	&	1	\\
J12280445+4447394	&	200	&	1	&	2	&	0	&	1	&	1	\\
J12280480+4447305	&	200	&	1	&	2	&	0	&	1	&	1	\\
J12300479-1323350	&	200	&	1	&	1	&	0	&	1	&	1	\\
J13554999+1403234	&	200	&	1	&	1	&	1	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J00405159-5312357	&	36	&	1	&	1	&	0	&	1	&	1	\\
J01190560-5351020	&	36	&	1	&	1	&	1	&	1	&	1	\\
J01402406-6059566	&	36	&	1	&	2	&	1	&	1	&	1	\\
J01521461-5219332	&	36	&	1	&	2	&	1	&	1	&	0	\\
J02220152-1046390	&	36	&	1	&	1	&	0	&	1	&	1	\\
J02394796-4253300	&	36	&	1	&	0	&	1	&	1	&	1	\\
J03075083-2749520	&	36	&	1	&	2	&	1	&	1	&	1	\\
J03122575-4425111	&	36	&	1	&	0	&	0	&	1	&	0	\\
J03315364-2536509	&	36	&	1	&	1	&	1	&	1	&	1	\\
J03471061+5142230	&	36	&	2	&	1	&	0	&	1	&	1	\\
J03482301+5202163	&	36	&	1	&	0	&	0	&	0	&	0	\\
J04142257-3819016	&	36	&	1	&	1	&	1	&	1	&	1	\\
J04211032-2432211	&	36	&	1	&	1	&	1	&	1	&	0	\\
J04345077-3547211	&	36	&	1	&	1	&	1	&	1	&	0	\\
J04411573-3513582	&	36	&	1	&	1	&	0	&	1	&	0	\\
J04460056+7636399	&	36	&	1	&	2	&	0	&	1	&	1	\\
J04464950-2618087	&	36	&	1	&	1	&	1	&	1	&	1	\\
J04515354-4647134	&	36	&	1	&	1	&	1	&	1	&	0	\\
J04515303-4647309	&	36	&	1	&	1	&	1	&	1	&	0	\\
J04530520-4844386	&	36	&	1	&	1	&	1	&	1	&	0	\\
J04590561-6325297	&	36	&	1	&	0	&	0	&	1	&	1	\\
J04591543+3753251	&	36	&	1	&	0	&	0	&	1	&	1	\\
J05005186-4101065	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05012558-2003067	&	36	&	1	&	1	&	0	&	1	&	1	\\
J05203803-3945179	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05262401-4322325	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05262296-4322360	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05263658-2229238	&	36	&	1	&	1	&	1	&	1	&	0	\\
J05285509-4534584	&	36	&	1	&	1	&	0	&	1	&	0	\\
J05292409-3430554	&	36	&	1	&	0	&	1	&	1	&	1	\\
J05301907-1916318	&	36	&	1	&	1	&	0	&	1	&	0	\\
J05340914-1517031	&	36	&	1	&	0	&	1	&	1	&	0	\\
J05361029-2842289	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05370877-1146317	&	36	&	1	&	0	&	1	&	1	&	1	\\
J05373962-2837346	&	36	&	1	&	2	&	1	&	1	&	1	\\
J05383500-0856405	&	36	&	1	&	1	&	1	&	1	&	0	\\
J05402073-1940108	&	36	&	1	&	0	&	1	&	1	&	0	\\
J05432094-2011214	&	36	&	1	&	2	&	1	&	1	&	0	\\
J05432166-1833268	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05433580-3955246	&	36	&	1	&	1	&	1	&	1	&	1	\\
J05502142-2915206	&	36	&	1	&	1	&	0	&	1	&	0	\\
J05510116-5238126	&	36	&	1	&	1	&	0	&	1	&	0	\\
J05554314-3806162	&	36	&	1	&	1	&	1	&	1	&	1	\\
J06004130-4453500	&	36	&	1	&	2	&	1	&	1	&	1	\\
J06050784-2143305	&	36	&	1	&	1	&	0	&	1	&	0	\\
J06190805-0326203	&	36	&	1	&	2	&	1	&	1	&	1	\\
J06260690-4102538	&	36	&	1	&	1	&	1	&	1	&	0	\\
J06402236-0331591	&	36	&	1	&	0	&	0	&	1	&	0	\\
J06422431+1738430	&	36	&	1	&	1	&	1	&	1	&	1	\\
J06430102-0253192	&	36	&	1	&	1	&	1	&	1	&	0	\\
J06524674-3636169	&	36	&	1	&	1	&	0	&	1	&	0	\\
J06562354-4646549	&	36	&	1	&	2	&	1	&	1	&	0	\\
J23072869+2108033	&	36	&	1	&	2	&	1	&	1	&	1	\\
J23402449+4420021	&	36	&	1	&	0	&	1	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J00055255-4145109	&	37	&	1	&	2	&	1	&	1	&	1	\\
J00135300-7441178	&	37	&	1	&	2	&	1	&	1	&	1	\\
J00182612-6328389	&	37	&	1	&	2	&	1	&	1	&	1	\\
J00313267-6257297	&	37	&	1	&	1	&	1	&	1	&	1	\\
J00313347-6257560	&	37	&	1	&	0	&	1	&	0	&	0	\\
J00324391-6301533	&	37	&	1	&	2	&	1	&	1	&	1	\\
J00345120-6154583	&	37	&	1	&	2	&	1	&	1	&	1	\\
J00422033-7747397	&	37	&	1	&	1	&	1	&	1	&	0	\\
J01220441-3337036	&	37	&	1	&	1	&	1	&	1	&	0	\\
J01232126-5728507	&	37	&	1	&	2	&	1	&	1	&	1	\\
J01280868-5238191	&	37	&	1	&	1	&	1	&	1	&	1	\\
J01390761-5625459	&	37	&	1	&	1	&	1	&	1	&	1	\\
J01460105-2720556	&	37	&	1	&	1	&	0	&	1	&	1	\\
J01574896-2154052	&	37	&	1	&	2	&	1	&	1	&	1	\\
J02071805-5311565	&	37	&	1	&	2	&	1	&	1	&	1	\\
J02072611-5940459	&	37	&	1	&	1	&	1	&	1	&	1	\\
J02073220-5940210	&	37	&	1	&	1	&	1	&	1	&	0	\\
J02163059-5130437	&	37	&	1	&	0	&	1	&	1	&	1	\\
J02261625+0617331	&	37	&	1	&	2	&	1	&	1	&	1	\\
J02393538-6816008	&	37	&	1	&	0	&	1	&	1	&	1	\\
J03304909-4555573	&	37	&	1	&	2	&	1	&	1	&	0	\\
J03341633-1204073	&	37	&	1	&	0	&	1	&	1	&	0	\\
J03164066-0331489	&	37	&	1	&	1	&	1	&	1	&	1	\\
J03365341-4957288	&	37	&	1	&	1	&	1	&	1	&	1	\\
J03481148-7441388	&	37	&	1	&	1	&	1	&	1	&	1	\\
HIP17797	&	37	&	1	&	0	&	1	&	1	&	1	\\
J03483548-3737190	&	37	&	1	&	0	&	1	&	1	&	0	\\
J04003198-4144544	&	37	&	1	&	1	&	1	&	1	&	1	\\
J04021648-1521297	&	37	&	1	&	2	&	1	&	1	&	0	\\
J04364709-1209207	&	37	&	1	&	1	&	1	&	1	&	0	\\
J04175366-3347540	&	37	&	1	&	0	&	1	&	1	&	1	\\
J04384393-2702018	&	37	&	1	&	1	&	1	&	1	&	1	\\
J04431720-2337419	&	37	&	1	&	1	&	1	&	1	&	1	\\
J04480518-8046452	&	37	&	1	&	1	&	1	&	1	&	1	\\
J04593202-1917416	&	37	&	1	&	1	&	1	&	1	&	0	\\
J05153652-0930512	&	37	&	1	&	1	&	1	&	1	&	0	\\
J06461348-8359294	&	37	&	1	&	1	&	1	&	1	&	1	\\
J20253886-5644062	&	37	&	1	&	0	&	1	&	0	&	0	\\
J21204994-5302030	&	37	&	1	&	2	&	1	&	1	&	1	\\
J21520973-6203085	&	37	&	1	&	2	&	1	&	1	&	1	\\
J21575146-6812501	&	37	&	1	&	1	&	1	&	1	&	1	\\
J23093711-0225551	&	37	&	1	&	1	&	1	&	1	&	0	\\
J23274943-8613187	&	37	&	1	&	1	&	1	&	1	&	0	\\
J23393929-6911396	&	37	&	1	&	1	&	1	&	1	&	0	\\
J23393949-6911448	&	37	&	1	&	2	&	1	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
2MASS	& Age&TESS &RV&HCI&RUWE&PMA\\
        &Myr &&&&&\\
\hline
J00301560-8613552	&	89	&	1	&	1	&	0	&	1	&	0	\\
J08075272-5135016	&	89	&	2	&	0	&	0	&	1	&	0	\\
J08134777-5837139	&	89	&	2	&	1	&	0	&	1	&	0	\\
J08363202-6024116	&	89	&	1	&	1	&	0	&	1	&	0	\\
J09111005-5501535	&	89	&	1	&	2	&	0	&	1	&	1	\\
J09134337-4642014	&	89	&	1	&	1	&	0	&	1	&	0	\\
J09160129-5533297	&	89	&	1	&	0	&	0	&	1	&	1	\\
J09231316-4520256	&	89	&	2	&	1	&	0	&	1	&	0	\\
J09385410-6459267	&	89	&	1	&	1	&	1	&	1	&	1	\\
J09430884-6313043	&	89	&	1	&	1	&	1	&	1	&	0	\\
J10111554-6530330	&	89	&	2	&	1	&	0	&	1	&	0	\\
J10295615-6451235	&	89	&	1	&	1	&	0	&	1	&	0	\\
J10432828-2903513	&	89	&	1	&	2	&	1	&	1	&	1	\\
J10473117-2220528	&	89	&	1	&	1	&	1	&	1	&	1	\\
J11044148-0413159	&	89	&	1	&	2	&	1	&	1	&	1	\\
J11110405-7824116	&	89	&	1	&	1	&	0	&	1	&	0	\\
J11540534-2958570	&	89	&	1	&	1	&	1	&	1	&	1	\\
J12003839-7200251	&	89	&	2	&	1	&	0	&	1	&	0	\\
J12170220-5546112	&	89	&	1	&	1	&	0	&	1	&	0	\\
J12332981-7523112	&	89	&	2	&	2	&	1	&	1	&	1	\\
J12543443-4558310	&	89	&	1	&	1	&	0	&	1	&	0	\\
J13193133-7036309	&	89	&	2	&	1	&	0	&	1	&	0	\\
J14554612-7309599	&	89	&	1	&	1	&	0	&	1	&	1	\\
J17041857-6233182	&	89	&	2	&	1	&	0	&	1	&	0	\\
J17181464-6027275	&	89	&	1	&	1	&	1	&	1	&	1	\\
J17244456-5153425	&	89	&	1	&	1	&	0	&	1	&	0	\\
J18025629-3643280	&	89	&	2	&	1	&	0	&	1	&	0	\\
J19350972-6958321	&	89	&	1	&	2	&	1	&	1	&	1	\\
J19413575-7226457	&	89	&	1	&	1	&	0	&	1	&	1	\\
J08264964-6346369	&	89	&	1	&	1	&	0	&	1	&	0	\\
J08324622-6508272	&	89	&	2	&	1	&	0	&	1	&	0	\\
J08550282-6038406	&	89	&	1	&	1	&	0	&	1	&	1	\\
J09173415-6323145	&	89	&	1	&	1	&	0	&	1	&	1	\\
J09283051-6642067	&	89	&	1	&	1	&	1	&	1	&	1	\\
J09345645-6459579	&	89	&	1	&	1	&	0	&	1	&	1	\\
J09360518-6457011	&	89	&	1	&	0	&	1	&	1	&	1	\\
J09384522-6651326	&	89	&	1	&	1	&	0	&	1	&	1	\\
J09391046-6646155	&	89	&	2	&	1	&	0	&	1	&	0	\\
J09385410-6459267	&	89	&	1	&	1	&	0	&	1	&	1	\\
J09481924-6403217	&	89	&	2	&	1	&	0	&	1	&	0	\\
J10082200-6756402	&	89	&	2	&	1	&	0	&	1	&	0	\\
J10122991-6752334	&	89	&	1	&	1	&	0	&	1	&	0	\\
J10194613-7133173	&	89	&	1	&	1	&	0	&	1	&	1	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
	&	1405	&	J00182085+3057224	&	PW And	&	0.989	&	-11.91	&	0.33	&	17	&	7.00678E-06	&	3.87	&		&		&		\\
3589	&	4277	&	J00455088+5458402	&	BD+54 144	&	0.959	&	-16.99	&	0.17	&	71	&	0	&	4.99	&	2.72	&	68.9	&	3.00	\\
5191	&	6569	&	J01062614-1417468	&		&	0.956	&	7.87	&	0.21	&	15	&	0.016022373	&	1.73	&	22.56	&	331.12	&	1.03	\\
6276	&		&	J01203226-1128035	&	BD-12 243	&	0.984	&	10.21	&	0.14	&	37	&	7.83559E-06	&	1.87	&		&		&	2.06	\\
	&	236717	&	J01242709+5751062	&		&	0.965	&	-11.94	&	0.13	&	29	&	0.36065376	&	0.91	&		&		&		\\
	&		&	J02051802+5217027	&	TYC 3293-1912-1	&	0.872	&	-10.52	&	0.48	&	14	&	0.005912767	&	4.38	&		&		&		\\
10272	&	13482	&	J02121535+2357298	&	J02123+2357AB	&	1.003	&	-0.64	&		&		&		&		&	1.73	&	231.84	&	0.23	\\
	&		&	J02223387+5033369	&	BD+49 646	&	1.000	&	-11.50	&	0.56	&	7	&	0.004280141	&	3.17	&		&		&		\\
11696	&	15407A	&	J02305064+5532543	&		&	1.061	&	-8.17	&	1.04	&	21	&	0	&	16.12	&		&		&	4.18	\\
	&		&		&		&		&		&		&		&		&		&	21.27	&	304.88	&		\\
12635	&	16760B	&	J02422094+3837212	&		&	26.545	&	-3.95	&	0.38	&	8	&	1.68E-12	&	2.36	&		&		&	12.39	\\
12638	&	16760	&	J02422130+3837073	&	BD+37 604	&	1.120	&	-3.99	&	0.38	&	10	&	0.02058884	&	3.27	&	0.026	&		&	3.11	\\
	&		&		&		&		&		&		&		&		&		&	14.51	&	343.50	&		\\
13027	&	17332	&		&	J02475+1922AB	&	1.011	&	4.34	&	0.25	&	11	&	2.54E-08	&	1.93	&	3.64	&	307.19	&	17.97	\\
13209	&	17573	&	J02495902+2715381	&	41 Ari	&		&		&		&		&		&		&	0.20	&		&		\\
14684	&	19668	&	J03094227-0934463	&	IS Eri	&	0.951	&	14.23	&	0.17	&	14	&	3.55E-03	&	1.07	&		&		&	1.74	\\
14809	&		&	J03111383+2224571	&	J03112+2225A	&	0.965	&	4.93	&	0.20	&	10	&	0.41239625	&	1.48	&	33.22	&	320.93	&	0.22	\\
15353	&	20888	&	J03175907-6655367	&	J03180-6656A	&	1.067	&	25.66	&	0.40	&	7	&	0.03524709	&	2.37	&	5.01	&	17.42	&	0.87	\\
16563	&	21845	&	J03331347+4615269	&	V577 Per	&	1.006	&	-5.92	&	0.15	&	25	&	0.003924302	&	1.44	&	9.50	&	142.34	&	2.48	\\
	&		&		&	GD50	&		&		&		&		&		&		&		&		&		\\
	&	24681	&	J03552040-0143451	&	TYC4718-894-1	&	1.102	&	17.34	&	0.44	&	12	&	1.0088139e-7	&	4.02	&		&		&		\\
18859	&	25457	&	J04023675-0016078	&	HR1249	&	0.988	&	17.62	&	0.15	&	14	&	0.000832118	&	1.00	&		&		&	0.37	\\
19183	&	25953	&	J04064153+0141020	&		&	1.016	&	17.38	&	0.20	&	19	&	9.81175E-05	&	1.92	&	4.194	&	205.86	&	1.62	\\
19422	&	25665	&	J04093502+6932292	&		&	1.004	&	-13.66	&	0.12	&	28	&	0.025971709	&	0.81	&		&		&	1.84	\\
	&		&	J04213348-2543091	&	CD-261643	&	1.077	&		&		&		&		&		&		&		&		\\
	&	28982	&	J04330622-2400477	&	EB	&	4.131	&	25.82	&	0.32	&	37	&	0	&	5.69	&		&		&		\\
	&		&		&		&		&		&		&		&		&		&	1.99	&	250.76	&		\\
	&	31652	&	J04572232-0907595	&		&	1.051	&	23.08	&	0.22	&	25	&	0.21613929	&	3.48	&		&		&		\\
	&		&	J05023042-3959129	&	CD-40 1701	&	1.086	&	28.34	&	0.26	&	17	&	0.08361041	&	2.71	&		&		&		\\
	&		&	J05044132+4024003	&	TYC2899-1744-1	&	2.245	&	17.30	&	4.64	&	10	&	0	&	25.32	&		&		&		\\
	&		&		&		&		&		&		&		&		&		&	2.75	&	27.71	&		\\
	&	32981	&	J05062769-1549303	&		&	0.992	&	25.71	&	0.16	&	24	&	0.2152785	&	1.54	&		&		&		\\
25647	&	36705	&	J05284484-6526551	&	AB Dor	&	25.130	&	31.48	&	1.34	&	17	&	0	&	15.28	&	0.304	&		&	24.33	\\
	&		&		&		&		&		&		&		&		&		&	8.86	&	347.24	&		\\
	&		&	J05350411-3417519	&	CD-34 2331	&	0.952	&	23.25	&	3.00	&	31	&	0	&	57.11	&	370.73	&	43.79	&		\\
26373	&	37572	&	J05365685-4757528	&	J05369-4758A	&	1.003	&	32.23	&	0.13	&	25	&	0.006159556	&	1.37	&	18.25	&	285.91	&	2.07	\\
26401	&	37551	&	J05372-4243AB	&	WX Col	&	0.974	&		&		&		&		&		&	4.00	&	114.99	&	1.13	\\
	&		&		&		&		&		&		&		&		&		&	157.51	&	335.53	&		\\
	&		&		&	CP-19 878	&	12.564	&	24.82	&	1.12	&	34	&	0	&	21.77	&		&		&		\\
	&		&	J06083386-3402549	&	CD-34 2676	&	2.316	&	29.38	&	0.46	&	16	&	0.005138393	&	5.30	&	0.088	&	265.8	&		\\
	&		&		&		&		&		&		&		&		&		&	0.56	&	154.60	&		\\
	&		&		&		&		&		&		&		&		&		&	186.69	&	235.45	&		\\
30314	&	45270	&	J06223097-6013072	&		&	0.874	&	31.45	&	0.15	&	16	&	0.001827182	&	1.01	&		&		&	3.57	\\
31711	&	48189	&	J06380036-6132001	&	HR 2468	&	24.094	&		&		&		&		&		&	0.924	&	96	&	9.11	\\
	&		&	J07305952-8419275	&	CD-84 80	&	1.629	&	23.89	&	0.37	&	10	&	0.08881974	&	3.00	&	0.6	&	134	&		\\
37855	&	64982	&	J07453559-7940080	&		&	7.633	&	26.35	&	0.36	&	9	&	0.5708684	&	1.28	&		&		&	2.49	\\
	&		&		&		&		&		&		&		&		&		&	5.75	&	189.87	&		\\
55746	&	99827	&	J11251773-8457164	&		&	3.538	&	19.42	&	0.26	&	18	&	8.457457e-12	&	2.73	&	0.061	&		&	10.54	\\
	&		&		&		&		&		&		&		&		&		&	3.628	&		&		\\
	&		&		&		&		&		&		&		&		&		&	296.10	&	254.99	&		\\
	&		&	J12361640-7931344	&	TYC 9420-68-1	&	0.840	&	21.95	&	0.28	&	17	&	0.08770331	&	2.45	&	15.01	&	254.88	&		\\
	&		&	J12361110-7931384	&	TYC 9420-112-1	&	0.925	&	22.88	&	0.33	&	19	&	0.55711365	&	5.06	&		&		&		\\
63742	&	113449	&	J13034967-0509423	&	J13038-0510AB	&		&		&		&		&		&	13.03	&	0.034	&		&		\\
80218	&	147512	&	J16223272-0414571	&		&	0.952	&	-20.28	&	0.12	&	14	&	0.80386555	&	0.42	&		&		&	1.07	\\
82688	&	152555	&	J16540815-0420248	&		&	0.878	&	-16.49	&	0.15	&	22	&	0.001051901	&	1.66	&	3.80	&	58.36	&	2.87	\\
	&	317617	&	J17285563-3243568	&		&	0.791	&	-9.97	&	0.29	&	6	&	0.4362791	&	1.41	&	0.418	&	318.6	&		\\
	&		&		&		&		&		&		&		&		&		&	2.39	&	109.96	&		\\
93375	&	176367	&	J19010604-2842502	&		&	0.895	&	-5.45	&	0.39	&	9	&	1.319708e-7	&	2.76	&		&		&	0.76	\\
94235	&	178085	&	J19105782-6016202	&		&	1.070	&	9.47	&	0.25	&	20	&	5.0157234e-10	&	3.55	&	0.55	&	156.00	&	5.82	\\
95347	&	201919	&	J19235315-4036571	&	Alpha Sgr	&	2.863	&		&		&		&		&		&		&		&	0.56	\\
	&		&	J19330374+0345397	&	TYC0486-4943	&	1.000	&	-20.53	&	0.68	&	4	&	0.35042986	&	2.43	&	28.05	&	288.05	&		\\
	&		&	J20044935-0239203	&	BD-03 4778	&	0.928	&	-16.08	&	0.31	&	21	&	0.008049527	&	2.71	&	2.67	&	208.08	&		\\
109268	&	209952	&	J22081397-4657393	&	Alpha Gru	&	1.211	&	8.71	&	1.77	&	22	&		&		&		&		&		\\
113579	&	217343	&	J23001929-2609135 	&	J23005-2619C	&	1.728	&		&		&		&		&		&		&		&	2.56	\\
113597	&	217379	&	J23002791-2618431	&	J23005-2619AB	&	1.465	&	-21.88	&	0.52	&	18	&	0.49186167	&	6.68	&		&		&	2.87	\\
	&		&		&		&		&		&		&		&		&		&	2.28	&	239.35	&		\\
114530	&	218860	&	J23115205-4508106	&		&	1.011	&	9.52	&	0.15	&	34	&	6.27488E-05	&	1.93	&	19.45	&	58.41	&	0.81	\\
115162	&		&	J23193955+4215098	&		&	1.011	&	-19.77	&	0.14	&	32	&	0.3173372	&	1.14	&		&		&	0.76	\\
115738	&	220825	&	J23265595+0115201	&	kap Psc	&	0.850	&	-1.79	&	1.12	&	10	&	1.56E-08	&	7.59	&		&		&	1.15	\\
116910	&	222575	&	J23415428-3558397	&		&	1.079	&	9.70	&	1.30	&	10	&	0	&	9.58	&		&		&	0.08	\\
117452	&	223352	&	J23485554-2807490	&	delta Scl	&	1.251	&	10.48	&	0.88	&	10	&	0.00347646	&	7.37	&	3.675	&	237.9	&	1.69	\\
	&		&		&		&		&		&		&		&		&		&	74.71	&	296.49	&		\\
118008	&	224228	&	J23561067-3903086	&		&	1.020	&	12.84	&	0.13	&	16	&	0.6326387	&	0.60	&		&		&	0.59	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
7345	&	9672	&	J01343776-1540348	&	49 Cet	&	0.782	&	8.76	&	0.50	&	23	&	1.61E-01	&	9.18	&		&		&	1.69	\\
	&		&	J05345923-2954041	&	CD-29 2360	&	1.912	&	25.45	&	0.38	&	28	&	3.87717E-05	&	5.91	&		&		&		\\
	&		&	J07015339-4227561	&	CD-42 2906	&	0.833	&	23.51	&	0.31	&	13	&	1.92E-01	&	2.35	&	6.25	&	109.97	&		\\
	&		&	J07282203-4908377	&	CD-48 2972	&	0.817	&	19.46	&	0.96	&	20	&	1.11E-16	&	14.58	&		&		&		\\
36312	&	59659	&	J07283006-4908589	&		&	0.982	&	18.38	&	0.36	&	15	&	6.88E-08	&	3.15	&	81.64	&	285.06	&	0.55	\\
	&		&	J07311991-5447027	&	CPD-54 1295	&	0.977	&	19.46	&	0.37	&	9	&	0.5561346	&	2.86	&	3.45	&	9.55	&		\\
36948	&	61005	&	J07354747-3212141	&		&	0.940	&	22.35	&	0.14	&	29	&	3.73325E-05	&	1.45	&		&		&	1.27	\\
	&		&	J07472597-4902511	&	CD-48 3199	&	1.045	&	16.94	&	0.95	&	17	&	0.002867112	&	10.15	&		&		&		\\
	&		&	J07484982-4327055	&	CD-43 3604	&	9.324	&	16.51	&	2.39	&	15	&	0	&	26.27	&	0.10	&	35.00	&		\\
	&		&	J07541770-5711131	&	TYC8561-1051-1	&	1.134	&	15.50	&	0.32	&	17	&	0.5484566	&	4.21	&	18.72	&	251.16	&		\\
	&		&		&		&		&		&		&		&		&		&	192.32	&	290.04	&		\\
	&		&	J07535548-5710073	&	TYC 8561-0970-1	&	1.014	&	15.27	&	0.84	&	16	&	0.006417626	&	11.87	&	3.54	&	174.30	&		\\
	&		&		&		&		&		&		&		&		&		&	479.77	&	35.38	&		\\
	&		&	J08391155-5834281	&	CD-58 2194	&	2.527	&	15.48	&	1.84	&	22	&	0	&	29.38	&		&		&		\\
	&		&		&		&		&		&		&		&		&		&	540.33	&	114.37	&		\\
	&		&	J08500812-5745593	&	CD-57 2315	&	6.460	&	8.54	&	1.93	&	9	&	0	&	12.70	&	0.10	&	197.00	&		\\
	&		&	J09020394-5808497	&	TYC 8594-0058-1	&	0.752	&	14.71	&	2.08	&	14	&	0	&	21.86	&		&		&		\\
	&	CPD-62 1197	&	J09133027-6259092	&	GSC08944-01516	&	3.794	&	7.08	&	2.09	&	26	&	0	&	23.85	&	0.04	&	55.69	&		\\
47135	&	84075	&	J09361783-7820417	&		&	0.968	&	5.26	&	0.19	&	19	&	0.002867148	&	1.81	&		&		&	1.78	\\
	&		&	J09395143-2134175	&	BD-20 2977	&	0.984	&	18.52	&	0.51	&	12	&	0.006290988	&	4.44	&		&		&		\\
	&		&	J09424742-7239499	&	TYC 9217-0641-1	&	1.009	&	7.26	&	2.20	&	17	&	2.20787E-06	&	28.08	&	41.15	&	104.71	&		\\
	&		&		&		&		&		&		&		&		&		&		&		&		\\
	&		&	J09471986-4003098	&	CD-39 5833	&	0.955	&	15.14	&	0.36	&	30	&	0.004634501	&	6.13	&		&		&		\\
	&	85151	&		&		&	0.962	&		&		&		&		&		&	2.39	&	115.75	&		\\
	&	309851	&	J09555832-6721218	&		&	1.170	&	7.86	&	0.53	&	12	&	2.53547E-05	&	4.75	&		&		&		\\
50191	&	88955	&	J10144416-4207189	&	q Vel	&	2.873	&		&		&		&		&		&		&		&	0.97	\\
51194	&	90874	&	J10272528-6542167	&	HR 4115	&	0.762	&	6.88	&	0.36	&	16	&	0.000724321	&	4.94	&		&		&	2.87	\\
57013	&	101615	&	J11411978-4305442	&	HR4502	&	0.993	&	13.82	&	3.51	&	22	&	0	&	39.24	&		&		&	1.27	\\
	&		&		&		&		&		&		&		&		&		&	8.35	&	182.48	&		\\
57632	&	102647	&	J11490366+1434197	&	beta Leo	&	1.125	&	11.49	&	0.14	&	12	&	0.68566024	&	0.79	&		&		&		\\
	&		&	J12063292-4247508	&	CD-42 7422	&	4.253	&	0.44	&	1.61	&	17	&	1.79E-12	&	22.38	&		&		&		\\
	&	CD-74 673	&	J12203437-7539286	&	TYC9412-1370-1	&	26.350	&	5.15	&	1.70	&	16	&	0	&	16.39	&		&		&		\\
	&	CD-75 652	&	J13491293-7549475	&	TYC9426-682-1	&	0.939	&	-2.18	&	0.92	&	6	&	2.2861E-06	&	5.16	&	21.33	&	256.95	&		\\
68994	&	123058	&	J14072929-6133441	&		&	0.886	&	-4.07	&	0.16	&	73	&	1.91E-07	&	3.48	&		&		&	1.49	\\
	&	129496	&	J14462144-6746158	&		&	0.942	&	-3.11	&	1.22	&	14	&	0	&	12.92	&		&		&		\\
74405	&	133813	&	J15122343-7515156	&	NY Aps	&	1.008	&	-3.68	&	0.23	&	20	&	0.039328106	&	2.45	&		&		&	1.28	\\
76736	&	138965	&	J15401155-7013403	&	HR5792	&	0.901	&	-9.38	&	0.30	&	28	&	0.17358921	&	5.35	&		&		&	1.21	\\
79797	&	145689	&	J16170540-6756285	&	HR6037	&	0.890	&	-9.77	&	0.24	&	31	&	0.2854766	&	3.59	&	6.67	&	2.94	&	1.39	\\
	&		&		&		&		&		&		&		&		&		&	6.67	&		&		\\
89925	&	168913	&	J18205694+2951317	&	HR6876, 108 Her	&	1.118	&		&		&		&		&		&		&		&	0.66	\\
98103	&	188728	&	J19561425+1125254	&	phi Aql	&	0.787	&	-26.95	&	6.18	&	19	&	0	&	69.25	&	0.000878	&		&	2.28	\\
	&		&		&		&		&		&		&		&		&		&	2.89	&	184.62	&		\\
	&		&		&		&		&		&		&		&		&		&	244.17	&	256.93	&		\\
98495	&	188228	&	J20003558-7254380	&	eps Pav	&	3.006	&	-8.13	&	0.52	&	19	&	0.022858383	&	5.00	&		&		&	2.11	\\
99770	&	192640	&	J20143203+3648225	&	b03 Cyg	&	1.062	&	-20.52	&	0.40	&	19	&	1.86E-11	&	5.92	&		&		&	2.01	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
560	&	203	&	J00065008-2306271	&		&	0.933	&	6.06	&	0.49	&	18	&	7.13E-03	&	3.42	&		&		&	3.02	\\
	&		&	J01373940+1835332	&	TYC1208-468-1	&	1.371	&	-2.15	&	1.74	&	7	&	6.08E-05	&	9.62	&	1.635	&	22.805	&		\\
10679	&	14082B	&	J02172472+2844305	&		&	0.919	&	5.00	&	0.16	&	12	&	3.93E-02	&	0.95	&		&		&	5.21	\\
10680	&	14082	&	J02172527+2844423	&		&	1.008	&	5.54	&	0.27	&	12	&	8.29E-10	&	2.15	&		&		&	2.04	\\
11437	&		&	J02272924+3058246	&	AG Tri	&	0.892	&	5.55	&	0.23	&	10	&	8.89E-01	&	1.62	&	22.002	&	315.683	&	0.57	\\
21547	&	29391	&	J04373613-0228248	&	51 Eri	&	1.145	&		&		&		&		&		&		&		&	2.08	\\
	&		&		&		&	22.864	&		&		&		&		&		&	66.963	&	162.627	&		\\
	&	286264	&	J05004928+1527006	&	V1841 Ori	&	1.025	&	14.92	&	3.18	&	14	&	0.00E+00	&	35.36	&		&		&		\\
25486	&	35850	&	J05270477-1154033	&	AF Lep	&	0.918	&	21.10	&	0.37	&	45	&	0.00E+00	&	8.82	&		&		&	8.99	\\
27321	&	39060	&	J05471708-5103594	&	beta Pic	&	3.072	&	16.84	&	0.34	&	13	&	2.38E-12	&	3.17	&		&		&	0.86	\\
	&		&		&		&		&		&		&		&		&		&		&		&		\\
29964	&	45081	&	J06182824-7202416	&	AO Men	&	0.843	&		&		&		&		&		&		&		&	1.52	\\
76629	&		&	J15385757-5742273	&	V343 Nor	&	0.997	&	3.85	&	0.21	&	35	&	0.00E+00	&	3.22	&		&		&	22.87	\\
	&		&		&		&	8.614	&	1.66	&	2.08	&	14	&	9.27E-08	&	20.04	&	10.316	&	323.344	&		\\
	&		&	J17150362-2749397	&	TYC 6820-0223-1	&		&		&		&		&		&		&		&		&		\\
84586	&	155555	&	J17172550-6657039	&		&	1.061	&	2.96	&	34.36	&	33	&	2.60E-01	&	7.03	&		&		&	4.87	\\
	&		&		&		&	1.472	&		&		&		&		&		&	34.118	&	93.137	&		\\
	&		&	J17295506-5415487	&	TYC 8728-2262-1	&	0.897	&	-1.58	&	1.50	&	11	&	0.00E+00	&	12.22	&		&		&		\\
86598	&	160305	&	J17414903-5043279	&		&	0.993	&	1.28	&	0.43	&	19	&	2.05E-11	&	6.24	&		&		&	2.51	\\
	&	161460	&	J17483374-5306433	&		&	1.067	&	2.91	&	2.31	&	14	&	8.48E-04	&	25.17	&		&		&		\\
88399	&	164249	&	J18030341-5138564	&		&	1.090	&	0.36	&	0.14	&	17	&	4.83E-02	&	1.05	&		&		&	3.98	\\
	&		&		&		&	1.226	&	-0.63	&	1.25	&	14	&	5.60E-02	&	14.33	&	6.494	&	89.123	&		\\
88726	&	165189	&	J18064990-4325297	&	HR6749	&	1.137	&		&		&		&		&		&	1.777	&	1.489	&	3.83	\\
89829	&	168210	&	J18195221-2916327	&		&	0.728	&		&		&		&		&		&		&		&	0.45	\\
92024	&	172555	&	J18452691-6452165	&	HR7012	&	1.069	&	2.80	&	0.24	&	26	&	5.27E-13	&	3.29	&	71.331	&	64.622	&	2.46	\\
	&		&	J18453704-6451460	&	CD-64 1208	&	10.937	&	6.18	&	1.91	&	16	&	0.00E+00	&	21.35	&		&		&		\\
	&	173167	&	J18480637-6213470	&		&		&		&		&		&		&		&		&		&		\\
	&		&		&		&		&		&		&		&		&		&	549.840	&	290.259	&		\\
92680	&	174429	&	J18530587-5010499	&	PZ Tel	&	0.949	&	-3.59	&	1.55	&	14	&	0.00E+00	&	11.76	&		&		&	4.40	\\
	&		&	J19114467-2604085	&	TYC6878-195-1 	&	11.992	&		&		&		&		&		&		&		&		\\
95261	&	181296	&	J19225122-5425263	&	eta Tel	&	1.013	&		&		&		&		&		&		&		&	2.16	\\
	&		&		&		&		&		&		&		&		&		&	416.326	&	170.669	&		\\
95270	&	181327	&	J19225894-5432170	&		&	0.961	&		&		&		&		&		&		&		&	2.33	\\
98839	&	190102	&	J20041810-2619461	&		&	0.928	&	-9.78	&	0.14	&	18	&	3.05E-01	&	0.87	&	3.082	&	110.558	&	5.10	\\
99273	&	191089	&	J20090521-2613265	&		&	0.878	&	-6.13	&	0.15	&	17	&	6.00E-02	&	1.16	&		&		&	2.65	\\
103311	&	199143	&	J20554767-1706509	&		&	1.033	&		&		&		&		&		&		&		&	56.68	\\
	&		&		&		&		&		&		&		&		&		&	324.924	&	138.353	&		\\
	&		&		&		&		&		&		&		&		&		&	327.105	&	138.367	&		\\
107620	&	207043	&	J21475527-5255502	&		&	0.863	&	-0.01	&	0.12	&	32	&	8.11E-02	&	1.16	&		&		&	2.34	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
15201	&	21024	&	J03155768-7723184	&	iot Hyi	&	1.000	&	14.16	&	0.13	&	9	&	0.8163255	&	0.42	&		&		&	6.74	\\
	&		&		&		&		&		&		&		&		&		&	275.57	&	77.14	&		\\
26144	&	37402	&	J05342614-6006151	&		&	8.692	&	21.79	&	1.22	&	16	&	0	&	11.45	&	0.01	&	166.00	&	1.61	\\
	&		&		&		&		&		&		&		&		&		&	291.84	&		&		\\
	&	42270	&	J05532917-8156532	&		&	0.990	&	17.03	&	0.90	&	8	&	1.75E-14	&	6.66	&	2.08	&	285.32	&		\\
29314	&	43199	&	J06105289-6129594	&		&	0.978	&	14.47	&	0.53	&	20	&	8.48E-05	&	5.94	&		&		&	0.85	\\
30034	&	44627	&	J06191291-5803156	&	AB Pic	&	0.923	&	22.02	&	0.19	&	21	&	2.47E-02	&	1.96	&	5.39	&	175.26	&	6.26	\\
	&		&		&		&		&		&		&		&		&		&		&		&		\\
32235	&	49855	&	J06434625-7158356	&		&	1.019	&	20.45	&	0.22	&	11	&	3.45E-01	&	1.59	&		&		&	1.82	\\
33737	&	55279	&	J07003046-7941459	&		&	1.120	&	17.08	&	0.38	&	14	&	1.15E-05	&	3.88	&		&		&	1.18	\\
40916	&	70703	&	J08210046-5213406	&		&	0.837	&	22.32	&	0.74	&	15	&	2.23E-10	&	7.22	&		&		&	1.66	\\
41081	&	71043	&	J08225514-5207254	&	HR 3300	&	0.762	&	24.82	&	0.70	&	16	&	1.14E-01	&	7.96	&		&		&	1.89	\\
45585	&	80950	&	J09172755-7444045	&	HR 3721	&	1.070	&	17.22	&	0.20	&	12	&	9.57E-01	&	1.59	&		&		&	5.37	\\
46063	&	81544	&	J09233498-6111359	&	V479 Car	&	0.975	&	19.54	&	0.51	&	18	&	8.27E-09	&	5.73	&		&		&	0.83	\\
	&		&	J09303148-7041479	&	TYC 9200-446-1	&	0.762	&	24.82	&	0.70	&	16	&	1.14E-01	&	7.96	&		&		&		\\
46720	&	83096	&	J09312500-7344496	&		&	1.105	&		&		&		&		&		&	1.94	&	132.52	&	2.7	\\
	&		&		&		&		&		&		&		&		&		&	55.02	&	105.85	&		\\
47391	&	83944	&	J09392101-6119410	&	m Car	&	0.790	&	23.45	&	0.78	&	20	&	5.32E-10	&	11.61	&	0.12	&		&	45.8	\\
	&		&	J09534760-5453540	&	TYC 8602-718-1	&	4.861	&	24.14	&	0.78	&	9	&	2.82E-04	&	6.41	&		&		&		\\
	&	298936	&	J10131476-5230540	&	TWA-21	&	0.902	&	17.59	&	0.32	&	12	&	5.31E-02	&	2.65	&		&		&		\\
	&		&	J10300355-7432320	&	CD-73 584	&	0.894	&	16.92	&	0.33	&	13	&	3.60E-01	&	3.16	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
35564	&	57852	&	HIP35564	&	HR2814	&	8.691	&	22.89	&	2.14	&	10	&	0.00E+00	&	16.96	&		&		&	0.88	\\
	&	57853	&		&		&	22.137	&		&		&		&		&		&	9.05	&	26.72	&		\\
36414	&	59704	&	J07293141-3807217	&		&	0.941	&	26.65	&	0.23	&	24	&	0.00E+00	&	3.13	&		&		&	1.25	\\
37563	&	62850	&	J07423606-5917507	&		&	0.960	&	17.48	&	0.14	&	16	&	1.17E-01	&	1.01	&		&		&	1.41	\\
37635	&	62848	&	J07432149-5209508	&		&	17.534	&	18.33	&	0.30	&	15	&	0.00E+00	&	2.91	&		&		&	45.54	\\
37918	&	63581	&	J07461480-5948506	&		&	17.199	&	17.73	&	0.27	&	18	&	0.00E+00	&	3.20	&	0.065	&	282.1	&	25.39	\\
	&		&		&		&		&		&		&		&		&		&	23.15	&	44.63	&		\\
37923	&	63608	&	J07461694-5948341	&		&	1.176	&	17.43	&	0.14	&	17	&	1.46E-02	&	0.91	&		&		&	0.18	\\
40188	&	69051	&	J08123271-5408473	&		&	0.894	&	28.76	&	0.28	&	18	&	6.31E-05	&	2.74	&	2.59	&	299.85	&	0.9	\\
40774	&		&	J08191905+0120198	&	V0397 Hya	&	1.053	&		&		&	10	&		&	0.05	&		&		&	0.88	\\
42074	&	72760	&	J08343166-0043339	&		&	0.992	&	35.00	&	0.12	&	25	&	0.985	&	0.44	&		&		&	78.51	\\
58240	&	103742	&	J11564232-3216053	&		&	1.058	&	6.35	&	0.13	&	29	&	6.59E-02	&	1.13	&	18.70	&	81.71	&	0.89	\\
58241	&	103743	&	J11564379-3216026	&		&	1.027	&	6.98	&	0.13	&	30	&	3.01E-01	&	1.38	&		&		&	2.1	\\
60831	&	108574	&	J12280445+4447394	&		&	0.905	&	-2.31	&	0.13	&	27	&	1.98E-02	&	1.02	&		&		&	3.12	\\
	&		&		&		&		&		&		&		&		&		&	9.71	&	156.98	&		\\
60832	&	108575	&	J12280480+4447305	&		&	1.067	&	-2.05	&	0.17	&	4	&	5.33E-01	&	0.48	&		&		&	5.94	\\
60994	&	108799	&	J12300479-1323350	&	HR4758	&	0.927	&	1.30	&	0.14	&	21	&	1.57E-04	&	1.00	&	2.12	&	346.77	&	84.19	\\
68030	&	121560	&	J13554999+1403234	&		&	0.926	&	-10.27	&	0.12	&	20	&	6.88E-01	&	0.75	&		&		&	1.89	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
3210	&	3888	&	J00405159-5312357	&		&	1.081	&	9.08	&	0.18	&	32	&	2.41E-10	&	2.62	&	0.05	&		&	1.55	\\
6165	&	8077	&	J01190560-5351020	&		&	0.951	&	12.16	&	0.43	&	13	&	3.35E-09	&	4.19	&		&		&	1.22	\\
7805	&	10472	&	J01402406-6059566	&		&	0.945	&	14.29	&	0.25	&	24	&	3.08E-06	&	3.58	&		&		&	2.21	\\
	&	TYC8047-232-1	&	J01521461-5219332	&	CD-52 381	&	0.869	&	13.35	&	1.25	&	27	&	3.39E-10	&	11.47	&	3.27	&	358.84	&		\\
11029	&	14691	&	J02220152-1046390	&	HR692	&	0.893	&	12.79	&	0.25	&	18	&	6.11E-09	&	2.75	&		&		&	2.87	\\
12413	&	16754	&	J02394796-4253300	&	HR789	&	5.363	&		&		&		&		&		&	0.11	&		&	45.58	\\
	&		&		&		&		&		&		&		&		&		&	25.32	&	8.19	&		\\
14551	&	19545	&	J03075083-2749520	&	HR943	&	4.176	&	16.86	&	0.75	&	30	&	0.00E+00	&	11.76	&	0.044	&		&	7.18	\\
	&		&		&		&		&		&		&		&		&		&	59.30	&	203.07	&		\\
14913	&	20121	&	J03122575-4425111	&	HR968	&	0.996	&		&		&		&		&		&	0.30	&	135.00	&		\\
	&		&		&		&		&		&		&		&		&		&	3.57	&	190.20	&		\\
16449	&	21997	&	J03315364-2536509	&	HR1082	&	1.079	&	16.04	&	0.17	&	51	&	0.7131891	&	3.94	&		&		&	3.48	\\
17675	&	23384	&	J03471061+5142230	&		&	0.995	&	-1.68	&	0.24	&	21	&	4.44E-16	&	2.56	&		&		&	3.15	\\
17782	&	23524	&	J03482301+5202163	&		&		&		&		&		&		&		&	0.25	&		&		\\
19775	&	26980	&	J04142257-3819016	&		&	0.946	&	15.65	&	0.12	&	23	&	0.19978106	&	0.86	&		&		&	1.18	\\
	&	27679	&	J04211032-2432211	&		&	1.016	&	21.52	&	0.21	&	34	&	2.05676E-05	&	3.52	&		&		&		\\
	&		&	J04345077-3547211	&	CD-36 1785	&	0.975	&	21.61	&	0.56	&	22	&	0.003181187	&	7.18	&		&		&		\\
	&		&	J04411573-3513582	&	CPD-35 525	&	0.941	&	23.14	&	0.18	&	26	&	0.03661233	&	2.33	&		&		&		\\
22152	&	29329	&	J04460056+7636399	&	HR1468	&	0.900	&	-9.80	&	0.28	&	17	&	0	&	3.10	&		&		&	3.09	\\
22226	&	30447	&	J04464950-2618087	&		&	1.042	&	23.62	&	0.23	&	28	&	0.051032983	&	3.59	&		&		&	1.94	\\
	&	31242	&	J04515354-4647134	&	CD-46 1587	&	0.976	&	20.86	&	0.39	&	18	&	0.013338176	&	4.95	&	18.38	&	196.50	&		\\
	&		&	J04515303-4647309	&	GSC8077-1788	&	2.529	&	24.32	&	4.70	&	22	&	0	&	59.53	&		&		&		\\
	&	272836	&	J04530520-4844386	&		&	1.018	&	22.90	&	0.37	&	8	&	0.21698473	&	2.24	&	1.52	&	358.71	&		\\
23171	&	32476	&	J04590561-6325297	&		&	1.096	&		&		&		&		&		&	1.52	&	289.97	&	2.71	\\
23179	&	31647	&	J04591543+3753251	&	Omega Aur	&	1.086	&		&		&		&		&		&	4.74	&	4.30	&	0.85	\\
23316	&	32372	&	J05005186-4101065	&		&	0.877	&	22.46	&	0.27	&	15	&	0.007667075	&	2.80	&		&		&	1.64	\\
23362	&	32309	&	J05012558-2003067	&	HR1621	&	1.123	&	26.62	&	0.63	&	29	&	0.049831875	&	9.05	&		&		&	1.95	\\
24947	&	35114	&	J05203803-3945179	&	AS Col	&	0.956	&	24.72	&	0.45	&	19	&	0	&	5.76	&		&		&	2.18	\\
25436	&	35996	&	J05262401-4322325	&	CD-43 1847	&	1.065	&	24.37	&	0.71	&	18	&	0	&	8.58	&	12.01	&	252.58	&	1.46	\\
25434	&		&	J05262296-4322360	&	CD-43 1846	&	0.852	&	25.83	&	0.76	&	13	&	0	&	8.26	&	0.0576	&	302	&	6.13	\\
	&	35841	&	J05263658-2229238	&	BD-22 1109	&	0.983	&	23.95	&	0.25	&	27	&	6.27941E-05	&	3.31	&	164.63	&	147.19	&		\\
	&	274561	&	J05285509-4534584	&	CD-45 2003	&	0.842	&	22.97	&	0.61	&	24	&	1.87E-08	&	8.96	&		&		&		\\
25709	&	36329	&	J05292409-3430554	&	CD-34 2279	&	1.050	&		&		&		&		&		&		&		&	1.7	\\
	&		&	J05301907-1916318	&	AG Lep	&	1.575	&	24.62	&	0.57	&	20	&	0	&	8.67	&		&		&		\\
	&		&		&		&													16.36	&	16.21	&		\\
	&	36869	&	J05340914-1517031	&	AH Lep	&	1.013	&		&		&		&		&		&	8.31	&	152.20	&		\\
26309	&	37286	&	J05361029-2842289	&	HR1915	&	0.992	&	24.77	&	0.23	&	25	&	0.15054144	&	3.29	&		&		&	0.7	\\
26395	&	37306	&	J05370877-1146317	&		&	1.031	&		&		&		&		&		&		&		&	1.29	\\
26453	&	37484	&	J05373962-2837346	&		&	1.032	&	25.66	&	0.15	&	26	&	0.26487374	&	1.45	&		&		&	0.67	\\
	&	TYC 5346-132-1	&	J05383500-0856405	&	BD-08 1195	&	1.046	&	23.87	&	0.73	&	18	&	0	&	7.38	&		&		&		\\
	&	TYC 5925-1221-1	&	J05402073-1940108	&	AI Lep	&	0.990	&		&		&		&		&		&		&		&		\\
	&	38207	&	J05432094-2011214	&	BD-20 1162	&	0.905	&	26.12	&	0.28	&	25	&	0.11601605	&	4.31	&		&		&		\\
26966	&	38206	&	J05432166-1833268	&	HR1975	&	0.982	&	25.49	&	0.35	&	20	&	0.9752228	&	1.91	&		&		&	1.11	\\
26990	&	38397	&	J05433580-3955246	&		&	1.061	&	24.20	&	0.17	&	18	&	0.009607261	&	1.40	&		&		&	1.74	\\
	&	TYC 6502-1188-1	&	J05502142-2915206	&	CD-29 2531	&	1.243	&	26.65	&	1.12	&	13	&	0.13073398	&	8.71	&	519.43	&	134.40	&		\\
	&	TYC 8520-32-1	&	J05510116-5238126	&	CD-52 1363	&	0.932	&	21.56	&	1.47	&	12	&	1.58E-11	&	11.05	&		&		&		\\
28036	&	40216	&	J05554314-3806162	&	CD-38 2296	&	0.966	&	25.50	&	0.17	&	23	&	1.49797E-06	&	1.58	&	2.17	&	246.10	&	10.51	\\
28474	&	41071	&	J06004130-4453500	&	RT Pic	&	1.012	&	24.24	&	0.18	&	17	&	0.015156002	&	1.71	&	0.696	&	75.42	&	20.37	\\
	&	TYC 5944-411-1	&	J06050784-2143305	&		&	0.918	&	25.96	&	0.14	&	42	&	0.10430364	&	2.44	&		&		&		\\
30030	&	43989	&	J06190805-0326203	&	V1358 Ori	&	0.930	&	20.36	&	0.38	&	17	&	7.44E-15	&	4.88	&		&		&	1.78	\\
	&	TYC 7617-549-1	&	J06260690-4102538	&	CD-40 2458	&	0.942	&	25.66	&	0.34	&	15	&	6.34809E-05	&	3.44	&		&		&		\\
	&	295290	&	J06402236-0331591	&	TYC4803-1418-1	&	1.095	&		&		&		&		&		&		&		&		\\
32104	&	48097	&	J06422431+1738430	&	26 Gem	&	8.173	&	13.17	&	1.52	&	7	&	0	&	7.29	&	0.036	&		&	0.58	\\
	&	48370	&	J06430102-0253192	&	BD-02 1732	&	1.112	&	23.63	&	0.18	&	18	&	0.000511343	&	1.48	&		&		&		\\
	&	TYC 7100-2112-1	&	J06524674-3636169	&	CD-36 3202	&	0.921	&	21.56	&	5.21	&	29	&	0	&	97.59	&		&		&		\\
	&	51797	&	J06562354-4646549	&	CD-46 2777	&	0.971	&	24.75	&	0.32	&	10	&	0.04290542	&	2.08	&		&		&		\\
114189	&	218396	&	J23072869+2108033	&	HR8799	&	1.474	&	-10.41	&	0.23	&	19	&	6.10E-09	&	2.50	&		&		&	4.68	\\
116805	&	222439	&	J23402449+4420021	&	kap And	&	1.908	&		&		&		&		&		&	1.06	&		&	1.62	\\

\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
490	&	105	&	J00055255-4145109	&		&	0.912	&	2.05	&	0.16	&	19	&	5.44E-04	&	1.54	&		&		&	2.85	\\
1113	&	987	&	J00135300-7441178	&		&	0.834	&	9.09	&	0.19	&	19	&	1.11E-02	&	2.41	&		&		&	0.70	\\
1481	&	1466	&	J00182612-6328389	&		&	0.994	&	6.53	&	0.16	&	27	&	4.86E-06	&	1.57	&		&		&	3.46	\\
2484	&	2884	&	J00313267-6257297	&	bet1 Tuc	&	0.839	&	10.77	&	0.45	&	17	&	3.28E-01	&	5.44	&	2.4	&		&	1.63	\\
2487	&	2885	&	J00313347-6257560	&	bet2 Tuc	&		&		&		&		&		&		&	27.02	&	168.28	&		\\
2578	&	3003	&	J00324391-6301533	&	bet3 Tuc	&	1.025	&	3.60	&	0.25	&	20	&	8.65E-01	&	3.08	&	0.1	&	172	&	0.47	\\
	&		&		&		&		&		&		&		&		&		&	552.82	&	118.50	&		\\
2729	&	3221	&	J00345120-6154583	&		&	2.080	&	5.19	&	1.00	&	26	&	0.00E+00	&	15.65	&	0.02	&	250.00	&	2.07	\\
	&	TYC 9351-1110-1	&	J00422033-7747397	&	CD-78 24	&	0.976	&	10.92	&	0.45	&	17	&	3.16E-06	&	5.40	&		&		&		\\
	&	TYC 7002-2219-1	&	J01220441-3337036	&	CD-34 521	&	1.138	&	4.50	&	0.21	&	29	&	2.50E-01	&	3.26	&		&		&		\\
6485	&	8558	&	J01232126-5728507	&		&	1.070	&	8.68	&	0.17	&	23	&	2.46E-02	&	1.72	&		&		&	1.62	\\
6856	&	9054	&	J01280868-5238191	&	CC Phe	&	0.872	&	7.93	&	0.18	&	20	&	5.45E-01	&	1.73	&		&		&	0.90	\\
7699	&	10269	&	J01390761-5625459	&		&	1.027	&	9.42	&	0.16	&	29	&	1.54E-01	&	2.15	&		&		&	0.92	\\
8233	&	10863	&	J01460105-2720556	&	HR517	&	1.071	&	8.98	&	0.36	&	28	&	1.51E-04	&	5.15	&		&		&	3.01	\\
9141	&	12039	&	J01574896-2154052	&	DK Cet	&	0.966	&	5.99	&	0.18	&	22	&	1.06E-06	&	2.01	&	0.20	&	324.00	&	2.24	\\
9892	&	13183	&	J02071805-5311565	&		&	0.982	&		&		&		&		&		&		&		&	1.09	\\
9902	&	13246	&	J02072611-5940459	&		&	0.996	&	10.80	&	0.21	&	27	&	0.00E+00	&	3.01	&	101.48	&	346.89	&	1.75	\\
	&	TYC 8489-1155-1	&	J02073220-5940210	&	CD-60 416	&	0.920	&	9.39	&	0.49	&	23	&	8.07E-11	&	8.30	&		&		&		\\
10602	&	14228	&	J02163059-5130437	&	phi Eri	&	2.390	&		&		&		&		&		&		&		&	0.74	\\
11360	&	15115	&	J02261625+0617331	&		&	1.127	&	6.91	&	0.27	&	15	&	3.96E-06	&	2.57	&		&		&	1.73	\\
12394	&	16978	&	J02393538-6816008	&	eps Hyi	&	2.626	&		&		&		&		&		&		&		&	0.44	\\
	&	TYC 8060-1673-1	&	J03304909-4555573	&	CD-46 1064	&	0.921	&	14.44	&	0.23	&	18	&	4.06E-04	&	2.51	&		&		&		\\
	&	22213	&	J03341633-1204073	&		&	0.983	&		&		&		&		&		&	1.69	&	279.68	&		\\
15247	&	20385	&	J03164066-0331489	&		&	1.332	&	10.21	&	0.48	&	8	&	1.28E-04	&	2.89	&	0.84	&	120.55	&	66.00	\\
16853	&	22705	&	J03365341-4957288	&		&	9.442	&	15.73	&	1.76	&	16	&	0.00E+00	&	16.01	&		&		&	5.21	\\
	&		&		&		&		&		&		&		&		&		&	2.71	&	89.11	&		\\
17764	&	24636	&	J03481148-7441388	&		&	0.929	&	14.49	&	0.15	&	27	&	5.00E-05	&	1.74	&		&		&	2.41	\\
17797	&		&	HIP17797	&	f Eri	&	1.966	&		&		&		&		&		&	0.13	&	7.81	&	11.48	\\
	&		&		&		&	1.371	&		&		&		&		&		&	8.37	&	36.62	&		\\
	&	24071	&	J03483548-3737190	&		&	0.961	&		&		&		&		&		&	86.21	&	-38.62	&		\\
18714	&	25402	&	J04003198-4144544	&		&	1.47	&	15.22	&	0.53	&	21	&	0.00E+00	&	6.79	&	0.0442	&	351.6	&	71.88	\\
	&		&		&		&		&		&		&		&		&		&	8.76	&	159.60	&		\\
	&	TYC 5882-1169-1	&	J04021648-1521297	&	BD-15 705	&	1.041	&	14.51	&	0.27	&	23	&	5.37E-05	&	3.34	&		&		&		\\
	&	TYC 5324-1293-1	&	J04364709-1209207	&	BD-12 943	&	0.957	&	17.20	&	0.28	&	24	&	6.63E-03	&	4.03	&	13.54	&	233.67	&		\\
20042	&	27376	&	J04175366-3347540	&	ups04 Eri	&	2.960	&		&		&		&		&		&	5.45	&	162.89	&		\\
	&		&		&		&		&		&		&		&		&		&		&		&	1.32	\\
21632	&	29615	&	J04384393-2702018	&		&	1.027	&	18.24	&	0.30	&	23	&	0.00E+00	&	3.48	&	23.03	&	90.48	&	0.81	\\
21965	&	30051	&	J04431720-2337419	&		&	26.654	&	20.93	&	0.54	&	43	&	0.00E+00	&	4.78	&		&		&	5.11	\\
22295	&	32195	&	J04480518-8046452	&		&	0.957	&	14.30	&	0.30	&	18	&	1.59E-06	&	3.73	&		&		&	1.54	\\
	&	TYC 5908-230-1	&	J04593202-1917416	&	BD-19 1062	&	1.102	&	19.46	&	0.20	&	28	&	5.95E-01	&	3.03	&		&		&		\\
	&	TYC 5335-312-1	&	J05153652-0930512	&	BD-09 1108	&	1.077	&	20.66	&	0.33	&	28	&	1.96E-09	&	5.00	&	11.23	&	250.37	&		\\
	&		&		&		&		&		&		&		&		&		&	10.83	&	245.87	&		\\
32435	&	53842	&	J06461348-8359294	&		&	1.031	&	13.75	&	0.18	&	23	&	3.90E-08	&	1.71	&	1.44	&	313.28	&	4.30	\\
100751	&	193924	&	J20253886-5644062	&	alpha Pav	&		&		&		&		&		&		&		&		&		\\
105388	&	202917	&	J21204994-5302030	&		&	0.900	&	-1.95	&	0.23	&	17	&	3.55E-02	&	2.68	&		&		&	2.61	\\
107947	&	207575	&	J21520973-6203085	&		&	0.852	&	2.59	&	0.15	&	44	&	4.11E-15	&	2.09	&		&		&	2.37	\\
108422	&	208233	&	J21575146-6812501	&		&	10.369	&	5.95	&	4.66	&	8	&	0.00E+00	&	35.72	&		&		&	2.72	\\
	&		&		&		&		&		&		&		&		&		&	1.63	&	192.41	&		\\
	&	TYC 5242-324-1	&	J23093711-0225551	&	BD-03 5579	&	1.080	&	-12.69	&	0.31	&	13	&	1.91E-01	&	2.61	&		&		&		\\
	&	TYC 9529-0340-1	&	J23274943-8613187	&	CD-86 147	&	1.039	&	9.45	&	1.76	&	10	&	0.00E+00	&	12.64	&		&		&		\\
	&	222259B	&	J23393929-6911396	&	DS Tuc B	&	0.954	&	5.17	&	0.42	&	10	&	1.13E-02	&	2.84	&		&		&		\\
116748	&	222259A	&	J23393949-6911448	&	DS Tuc A	&	0.912	&	7.13	&	0.28	&	17	&	1.00E-05	&	3.34	&	5.37	&	347.65	&	4.65	\\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	RUWE	&	RV	&	RV err	&	Nb	&	pvalue	&	RV ampl	&	sep	&	PA	&	S/N PMA	\\
&&&&& \kms & \kms &&& \kms & arcsec & degree & \\
\hline
	&		&	J00301560-8613552	&	TYC 9494-799-1	&	0.929	&	14.21	&	0.21	&	15	&	0.00314	&	1.79	&		&		&		\\
	&	67928	&	J08075272-5135016	&	TYC 8148-343-1	&	2.251	&		&		&		&		&		&	0.70	&	183.00	&		\\
	&	69406	&	J08134777-5837139	&	CPD-58 1080B	&	1.661	&	27.87	&	0.33	&	22	&	0.00002	&	5.08	&		&		&		\\
	&		&			&		&		&		&		&		&		&		&	6.95	&	172.40	&		\\
	&		&	J08363202-6024116	&	TYC 8926-337-1	&	0.996	&	25.96	&	0.30	&	25	&	0.79582	&	5.16	&		&		&		\\
45096	&	299896	&	J09111005-5501535	&	TYC 8587-323-1	&	0.801	&	26.85	&	0.25	&	8	&	0.06292	&	1.57	&		&		&	0.92	\\
	&	79648	&	J09134337-4642014	&	TYC 8166-809-1	&	0.915	&	26.59	&	0.17	&	18	&	0.30521	&	1.94	&		&		&		\\
45478	&	80157	&	J09160129-5533297	&	TYC 8587-1754-1	&	0.904	&	26.37	&	0.17	&	29	&	0.01570	&	2.25	&		&		&	2.43	\\
	&		&	J09231316-4520256	&	TYC 8167-1155-1	&	0.920	&	26.95	&	0.43	&	22	&	0.01823	&	6.65	&		&		&		\\
47351	&	83946	&	J09385410-6459267	&	TYC 8949-116-1	&	0.768	&	22.21	&	0.46	&	10	&	0.00003	&	3.22	&		&		&	2.17	\\
	&		&	J09430884-6313043	&	TYC 8946-1225-1	&	1.892	&	19.93	&	2.64	&	12	&	0.00000	&	22.67	&	0.15	&	324.00	&		\\
	&		&			&		&		&		&		&		&		&		&	48.23	&	141.45	&		\\
	&		&	J10111554-6530330	&	TYC 8951-622-1	&	0.946	&	21.53	&	0.18	&	13	&	0.96463	&	1.35	&	3.55	&	145.81	&		\\
	&		&	J10295615-6451235	&	TYC 8964-396-1	&	0.891	&	21.30	&	0.39	&	16	&	0.17815	&	4.52	&		&		&		\\
52462	&	92945	&	J10432828-2903513	&	TYC 6645-338-1	&	0.980	&	22.57	&	0.13	&	28	&	0.00485	&	1.07	&		&		&	3.38	\\
52787	&	93528	&	J10473117-2220528	&	TYC 6081-65-1	&	0.968	&	23.76	&	0.15	&	12	&	0.15481	&	0.94	&	234.77	&	340.08	&	0.63	\\
54155	&	96064	&	J11044148-0413159	&	TYC 4924-1114-1	&	0.977	&	18.50	&	0.13	&	19	&	0.72239	&	0.79	&	11.72	&	222.00	&	3.64	\\
	&		&	J11110405-7824116	&	TYC 9414-379-1	&	1.229	&	15.34	&	0.34	&	12	&	0.04961	&	3.36	&	1.74	&	24.72	&		\\
58029	&	103381	&	J11540534-2958570	&	TYC 6678-1031-1	&	1.007	&	15.71	&	0.16	&	18	&	0.00028	&	1.70	&		&		&	1.91	\\
	&	104315	&	J12003839-7200251	&	TYC 9235-1497-1	&	0.845	&	16.31	&	0.31	&	16	&	0.01791	&	3.30	&		&		&		\\
	&		&	J12170220-5546112	&	TYC 8637-2580-1	&	0.997	&	16.05	&	0.21	&	21	&	0.14589	&	2.74	&		&		&		\\
61284	&	109138	&	J12332981-7523112	&	TYC 9412-190-1	&	0.978	&	16.18	&	0.28	&	9	&	0.12018	&	1.75	&		&		&	1.64	\\
	&		&	J12543443-4558310	&	TYC 8245-2246-1	&	0.937	&	12.20	&	0.34	&	8	&	0.03156	&	2.02	&	2.22	&	125.33	&		\\
	&		&			&		&		&		&		&		&		&		&	53.68	&	183.22	&		\\
	&		&	J13193133-7036309	&	TYC 9246-361-1	&	0.989	&	12.95	&	0.31	&	16	&	0.02818	&	3.22	&		&		&		\\
73052	&	130943	&	J14554612-7309599	&	TYC 9270-1659-1	&	0.914	&	10.50	&	0.13	&	26	&	0.72946	&	1.25	&		&		&	2	\\
	&	153555	&	J17041857-6233182	&	TYC 9043-817-1	&	0.827	&	0.80	&	0.33	&	9	&	0.00118	&	2.27	&	61.86	&	229.75	&		\\
84642	&	155915	&	J17181464-6027275	&	TYC 9052-1117-1	&	1.457	&	2.93	&	0.27	&	16	&	0.01420	&	3.19	&	0.22	&	191.30	&	70	\\
	&		&	J17244456-5153425	&	TYC 8353-292-1	&	0.854	&	-4.07	&	0.29	&	19	&	0.05813	&	3.45	&		&		&		\\
	&	321224	&	J18025629-3643280	&	TYC 7403-6190-1	&	0.630	&	-11.51	&	0.19	&	5	&	0.66403	&	0.71	&		&		&		\\
96334	&	183414	&	J19350972-6958321	&	TYC 9309-599-1	&	0.995	&	3.22	&	0.13	&	25	&	0.07587	&	1.25	&		&		&	4.63	\\
96880	&	184587	&	J19413575-7226457	&	TYC 9314-767-1	&	0.872	&	4.60	&	0.14	&	24	&	0.32864	&	1.41	&		&		&	1.36	\\
	&		&	J08264964-6346369	&	TYC 8933-327-1	&	11.87	&	29.59	&	1.31	&	28	&	0	&	16.57	&		&		&		\\
	&	73129	&	J08324622-6508272	&		&	0.914	&	5.27	&	0.35	&	14	&	0.00028	&	3.14	&	387.84	&	122.44	&		\\
43783	&	76728	&	J08550282-6038406	&	HR3571	&	3.731	&	22.65	&	0.46	&	22	&	0.0022	&	7.25	&		&		&	9.86	\\
	&		&		&		&		&		&		&		&		&		&	17.90	&	317.00	&		\\
45594	&	80563	&	J09173415-6323145	&		&	1.067	&	24.22&	0.20	&	20	&	0.044	&	2.21	&		&		&	1.87	\\
46460	&	82406	&	J09283051-6642067	&	HR3783	&	3.192	&	16.94	&	11.82	&	9	&	0	&	72.02	&		&		&	1.69	\\
47017	&	83359	&	J09345645-6459579	&		&	0.971	&	42.82	&	11.93	&	18	&	0	&	122.37	&		&		&		\\
	&		&		&		&		&		&		&		&		&		&	10.67	&	203.98	&	1.46	\\
47115	&	83253	&	J09360518-6457011	&		&	0.773	&		&		&		&		&		&	1.05	&	169.30	&	5.98	\\
	&		&		&		&		&		&		&		&		&		&	471.03	&	247.91	&		\\
47335	&	83948	&	J09384522-6651326	&		&	1.011	&	25.47	&	0.30	&	26	&	0.0194	&	4.40	&	350.30	&	25.13	&	1.93	\\
	&		&	J09391046-6646155	&	TYC 8953-1289-1	&	0.821	&	22.29	&	0.27	&	22	&	0.265	&	4.22	&		&		&		\\
47351	&	83946	&	J09385410-6459267	&		&	0.768	&	22.21	&	0.46	&	10	&	2.91E-05	&	3.21	&		&		&	2.17	\\
	&		&	J09481924-6403217	&	TYC 8950-1447-1	&	0.902	&	22.37	&	0.30	&	19	&	0.322	&	4.23	&		&		&		\\
	&		&	J10082200-6756402	&	TYC 9210-1818-1	&	0.948	&	20.81	&	0.35	&	18	&	0.550	&	4.67	&	23.84	&	179.32	&		\\
	&	CD-67 852	&	J10122991-6752334	&	TYC 9210-1730-1	&	0.959	&	21.32	&	0.19	&	17	&	0.410	&	1.87	&		&		&		\\
50567	&	89928	&	J10194613-7133173	&		&	44.080	&	17.10 &	0.46	&	17	&	0	&	5.0	&		&		&	12.73	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
 &	1405	&	J00182085+3057224	&	PW And	&	0.877	&		&		&		&		&		\\
3589	&	4277	&	J00455088+5458402	&		&	1.106	&	0.848	&	131.996	&	0.767	&	VIS	&	\citet{Cvetkovic2011}	\\
5191	&	6569	&	J01062614-1417468	&		&	0.911	&	0.204	&	1025.517	&	0.224	&	VIS	&	Gaia	\\
6276	&		&	J01203226-1128035	&	BD-12 243	&	0.952	&		&		&		&		&		\\
	&	236717	&	J01242709+5751062	&		&	0.956	&		&		&	&		&		\\
	&		&	J02051802+5217027	&	TYC 3293-1912-1	&	0.862	&		&		&	&		&		\\
10272	&	13482	&	J02121535+2357298	&	J02123+2357AB	&	1.001	&	0.875	&	63.303	&	0.874	&	VIS	&	Gaia	\\
	&		&	J02223387+5033369	&	BD+49 646	&	0.929	&		&		&	&	&		\\
11696	&	15407A	&	J02305064+5532543	&		&	1.385	&	0.0048	&	7.7	& 0.0035	&	DYN	&	Mesa, 2024, in preparation	\\
	&		&		&		&	1.389	&	0.896	&	1049.30	&	0.65&	VIS	&	Gaia	\\

12635	&	16760B	&	J02422094+3837212	&		&	0.853	&	0.267	&	2.16	&	0.31	&	DYN	&	Pma+RUWE+RV	\\
12638	&	16760	&	J02422130+3837073	&		&	1.018	&	0.367	&	1.310	&	0.36	&	DYN	&	\citet{Tokovinin2018}	\\
	&		&		&		&	1.388	&	0.889	&	825.767	&	0.641	&	VIS	&	Gaia	\\
13027	&	17332	&		&	J02475+1922AB	&	1.041	&	0.971	&	120.644	&	0.932	&	VIS	&	Gaia	\\
13209	&	17573	&	J02495902+2715381	&	41 Ari	&	2.960	&	1.470	&	9.451	&	0.497	&	DYN	&	Speckle inteferometry	\\
14684	&	19668	&	J03094227-0934463	&	IS Eri	&	0.964	&		&		&		&		&		\\
14809/14807	&		&	J03111383+2224571	&	J03112+2225A	&	1.014	&	0.826	&	1684.042	&	0.81	&	VIS	&	Gaia	\\
15353	&	20888	&	J03175907-6655367	&	J03180-6656A	&	1.733	&	0.439	&	300.615	&	0.253	&	VIS	&	Gaia	\\
16563	&	21845	&	J03331347+4615269	&	J03332+4615A	&	0.976	&	0.654	&	345.747	&	0.669	&	VIS	&	Gaia	\\
	&		&		&	GD50	&	7.800	&		&		&		&		&	\citet{Gagne2018e}	\\
	&	24681	&	J03552040-0143451	&	TYC4718-894-1	&	0.989	&		&		&		&		&		\\
18859	&	25457	&	J04023675-0016078	&	HR1249	&	1.182	&		&		&		&		&		\\
19183	&	25953	&	J04064153+0141020	&		&	1.171	&	0.360	&	239.399	&	0.307	&	VIS	&	\citet{Bonavita2022}	\\
19422	&	25665	&	J04093502+6932292	&		&	0.899	&		&		&		&		&		\\
	&		&	J04213348-2543091	&	CD-26 1643	&	1.063	&		&		&	&		&		\\		
	&	28982	&	J04330622-2400477	&	EB	&	0.973	&	0.800	&	11	&0.82 & DYN & \citet{Prsa2022}\\
	&		&		&		&	1.773	&	0.085	&	108.29	&	0.05	&VIS & 	Gaia\\
 &	31652	&	J04572232-0907595	&		&	0.982	&		&		&		&		&		\\
	&		&	J05023042-3959129	&	CD-40 1701	&	0.830	&		&		&		&		&		\\
	&		&	J05044132+4024003	&	TYC2899-1744-1	&	0.818	&	0.203	&	2.726	&	0.25	&	DYN	&	RUWE+RV	\\
	&		&		&		&	1.021	&	0.250	&	167.681	&	0.24	&	VIS	&	Gaia	\\
	&	32981	&	J05062769-1549303	&		&	1.089	&		&		&		&		&		\\
25647	&	36705	&	J05284484-6526551	&	AB Dor	&	0.928	&	0.090	&	4.654	&	0.097	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	1.018	&	0.660	&	135.655	&	0.648	&	VIS	&	Gaia (sec is a binary: \citet{Tokovinin2018})	\\
	&		&	J05350411-3417519	&	CD-34 2331	&	0.810	&	0.800	&	31893.086	&	0.988	&	VIS	&	Gaia (sec is a binary: \citet{Tokovinin2018})	\\
26373	&	37572	&	J05365685-4757528	&	J05369-4758A	&	0.943	&	0.810	&	448.987	&	0.859	&	VIS	&	Gaia (sec is a binary: \citet{Tokovinin2018})	\\
26401	&	37551	&		&	J05372-4243AB	&	1.003	&	0.923	&	321.971	&	0.920	&	VIS	&	Gaia	\\
	&		&		&		&	1.926	&	0.248	&	12672.838	&	0.129	&	VIS	&	Gaia	\\
	&		&		&	CP-19 878	&	0.898	&		&		&		&		&		\\
	&		&	J06083386-3402549	&	CD-34 2676	&	0.967	&	0.210	&	7.619	&	0.217	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	1.177	&	0.490	&	48.655	&	0.416	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	1.667	&	0.810	&	16162.348	&	0.486	&	VIS	&	Gaia (sec is a binary: \citet{Tokovinin2018})	\\
30314	&	45270	&	J06223097-6013072	&		&	1.058	&	0.0011	&	13.28	&	0.0010	&	DYN	&	\citet{Mesa2022}	\\
31711	&	48189	&	J06380036-6132001	&	HR 2468	&	1.063	&	0.720	&	20.217	&	0.678	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&	J07305952-8419275	&	CD-84 80	&	0.951	&	0.720	&	41.496	&	0.757	&	VIS	&	\citet{Mason2001}	\\
37855	&	64982	&	J07453559-7940080	&		&	1.118	&	0.205	&	1.94	&	0.18	&	DYN	&	Pma+RUWE+RV	\\
	&		&		&		&	1.323	&	0.810	&	502.094	&	0.614	&	VIS	&	Gaia. Sec is a binary \citep{Tokovinin2018}	\\
55746	&	99827	&	J11251773-8457164	&		&	1.350	&	1.050	&	5.422	&	0.778	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	2.400	&	0.670	&	322.489	&	0.280	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	3.320	&	0.050	&	26319.732	&	0.016	&	VIS	&	Gaia	\\
 	&		&	J12361640-7931344	&	TYC 9420-68-1	&	0.862	&	0.807	&	1140.93	&	0.94	& VIS &	Gaia \\
	&		&	J12361110-7931384	&	TYC 9420-112-1	&		&		&		&		& & \\	
63742	&	113449	&	J13034967-0509423	&	J13038-0510AB	&	0.917	&	0.510	&	0.696	&	0.556	&	DYN	&	\citet{Pourbaix2004, Bonavita2016}	\\
80218	&	147512	&	J16223272-0414571	&	LTT 6534	&	0.995	&		&		&		&		&		\\
82688	&	152555	&	J16540815-0420248	&		&	1.068	&	0.182	&	171.679	&	0.170	&	VIS	&	Gaia, \citet{Bonavita2022}	\\
	&	317617	&	J17285563-3243568	&		&	0.945	&	0.240	&	23.791	&	0.254	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	1.185	&	0.461	&	136.193	&	0.389	&	VIS	&	Gaia, \citet{Bonavita2022}	\\
93375	&	176367	&	J19010604-2842502	&		&	1.087	&		&		&		&		&		\\
94235	&	178085	&	J19105782-6016202	&		&	1.080	&	0.262	&	32.30	&	0.243	&	VIS	&	\citet{Zhou2022}	\\
	&		&		&		&	1.082	&	0.262	&	32.296	&	0.243	&	VIS	&		\\
95347	&	201919	&	J19235315-4036571	&	Alpha Sgr	&	3.079	&		&		&		&		&		\\
	&		&	J19330374+0345397	&	TYC0486-4943	&	0.838	&	0.514	&	1970.402	&	0.614	&	VIS	&		\\
	&		&	J20044935-0239203	&	BD-03 4778	&	0.936	&	0.270	&	179.273	&	0.288	&	VIS	&		\\
109268	&	209952	&	J22081397-4657393	&	Alpha Gru	&	4.367	&		&		&		&		&		\\
113579	&	217343	&	J23001929-2609135	&	J23005-2619C	&	1.015	&		&		&		&		&		\\
113597	&	217379	&	J23002791-2618431	&	J23005-2619AB	&	0.610	&	0.570	&	0.154	&		0.93	& DYN & \citet{Tokovinin2018} \\
	&		&		&		&	1.180	&	0.664	&	69.78	&	1.09	& VIS &	Gaia \\
114530	&	218860	&	J23115205-4508106	&		&	0.977	&	0.393	&	929.169	&	0.402	&	VIS	&	Gaia	\\
115162	&		&	J23193955+4215098	&		&	0.976	&		&		&		&		&		\\
115738	&	220825	&	J23265595+0115201	&	kap Psc	&	2.068	&		&		&		&		&		\\
116910	&	222575	&	J23415428-3558397	&		&	0.976	&		&		&		&		&		\\
117452	&	223352	&	J23485554-2807490	&	delta Scl	&	2.139	&	1.240	&	161.683	&	0.580	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	3.379	&	1.250	&	3286.926	&	0.584	&	VIS	&	Gaia, \citet{Tokovinin2018}	\\
118008	&	224228	&	J23561067-3903086	&		&	0.880	&		&		&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
7345	&	9672	&	J01343776-1540348	&	49 Cet	&	1.910	&		&		&		&		&		\\
	&		&	J05345923-2954041	&	CD-29 2360	&	0.853	&	0.144	&	0.313	&	0.169	&	DYN	&	RUWE-Pma-RV	\\
	&		&	J07015339-4227561	&	CD-42 2906	&	0.935	&	0.315	&	549.947	&	0.337	&	VIS	&	Gaia	\\
	&		&	J07282203-4908377	&	CD-48 2972	&	1.002	&		&		&		&		&		\\
36312	&	59659	&	J07283006-4908589	&		&	1.160	&	1.002	&	7150.207	&	0.864	&	VIS	&	Gaia	\\
	&		&	J07311991-5447027	&	CPD-54 1295	&	0.981	&	0.180	&	369.863	&	0.184	&	VIS	&	Gaia	\\
36948	&	61005	&	J07354747-3212141	&		&	0.977	&		&		&		&		&		\\
	&		&	J07472597-4902511	&	CD-48 3199	&	0.985	&		&		&		&		&		\\
	&		&	J07484982-4327055	&	CD-43 3604	&	0.770	&	0.720	&	9.420	&	0.926	&	VIS	&	\citet{Mason2001}	\\
	&		&	J07541770-5711131	&	TYC8651-1051-1	&	1.045	&	0.998	&	2911.876	&	0.955	&	VIS	&	Gaia	\\
	&		&		&		&	2.044	&	1.226	&	29917.323	&	0.600	&	VIS	&	Gaia	\\
	&		&	J07535548-5710073	&	TYC 8561-0970-1	&	0.951	&	0.275	&	550.241	&	0.289	&	VIS	&	Gaia	\\
	&		&		&		&	3.269	&	0.843	&	74631.764	&	0.258	&	VIS	&	Gaia	\\
	&		&	J08391155-5834281	&	CD-58 2194	&	1.024	&	0.658	&	0.253	&	0.643	&	DYN	&	RUWE-Pma-RV	\\
	&		&		&		&	1.682	&	0.069	&	61913.853	&	0.041	&	VIS	&	Gaia	\\
	&		&	J08500812-5745593	&	CD-57 2315	&	0.804	&	0.787	&	9.740	&	0.973	&	VIS	&	\citet{Mason2001}	\\
	&		&	J09020394-5808497	&	TYC 8594-0058-1	&	0.969	&		&		&		&		&		\\
	&	CPD-62 1197	&	J09133027-6259092	&	GSC08944-01516	&	0.905	&	0.706	&	4.155	&	0.782	&	VIS	&	\citet{Bonavita2022}	\\
47135	&	84075	&	J09361783-7820417	&		&	1.068	&		&		&		&		&		\\
	&		&	J09395143-2134175	&	BD-20 2977	&	0.963	&		&		&		&		&		\\
	&		&	J09424742-7239499	&	TYC 9217-0641-1	&	0.898	&	0.230	&	0.051	&	0.256	&	DYN	&	RUWE-Pma-RV	\\
	&		&		&		&	1.128	&	0.100	&	6414.589	&	0.088	&	VIS	&	Gaia	\\
	&		&	J09471986-4003098	&	CD-39 5833	&	0.955	&		&		&		&		&		\\
	&	85151	&		&		&	1.084	&	0.996	&	254.039	&	0.919	&	VIS	&	Gaia	\\
	&	309851	&	J09555832-6721218	&		&	1.061	&		&		&		&		&		\\
50191	&	88955	&	J10144416-4207189	&	q Vel	&	2.110	&	0.559	&	0.285	&	0.265	&	DYN	&	RUWE-Pma-RV	\\
51194	&	90874	&	J10272528-6542167	&	HR 4115	&	1.868	&		&		&		&		&		\\
57013	&	101615	&	J11411978-4305442	&	HR4502	&	2.040	&	0.482	&	0.045	&	0.236	&	DYN	&	RUWE-Pma-RV, \citet{Prsa2022}	\\
	&		&		&		&	2.522	&	0.378	&	534.698	&	0.150	&	VIS	&	Gaia	\\
57632	&	102647	&	J11490366+1434197	&	beta Leo	&	1.855	&		&		&		&		&		\\
	&		&	J12063292-4247508	&	CD-42 7422	&	0.973	&	0.635	&	0.47	&	0.653	&	DYN	&	RUWE-Pma-RV	\\
	&	CD-74 673	&	J12203437-7539286	&	TYC9412-1370-1	&	0.886	&	0.564	&	1.60	&	0.636	&	DYN	&	RUWE-Pma-RV	\\
	&	CD-75 652	&	J13491293-7549475	&	TYC9426-682-1	&	1.003	&	0.109	&	1763.665	&	0.109	&	VIS	&	Gaia	\\
68994	&	123058	&	J14072929-6133441	&		&	1.385	&		&		&		&		&		\\
	&	129496	&	J14462144-6746158	&		&	1.115	&		&		&		&		&		\\
74405	&	133813	&	J15122343-7515156	&	NY Aps	&	0.936	&		&		&		&		&		\\
76736	&	138965	&	J15401155-7013403	&	HR5792	&	1.810	&		&		&		&		&		\\
79797	&	145689	&	J16170540-6756285	&	HR6037	&	1.689	&	0.058	&	366.768	&	0.067	&	VIS	&	\citet{Huelamo2010}	\\
	&		&		&		&	1.747	&	0.055	&	366.768	&	0.947	&	VIS	&	\citet{Nielsen2013}	\\
89925	&	168913	&	J18205694+2951317	&	HR6876, 108 Her	&	1.867	&	1.600	&	0.092	&	0.857	&	DYN	&	\citet{Fekel2009}	\\
98103	&	188728	&	J19561425+1125254	&	phi Aql	&	2.285	&	0.520	&	0.060	&	0.228	&	DYN	&	\citet{Tokovinin2018}	\\
	&		&		&		&	2.805	&	0.334	&	195.989	&	0.146	&	VIS	&	Gaia	\\
	&		&		&		&	3.139	&	0.113	&	16556.750	&	0.036	&	VIS	&	Gaia	\\
98495	&	188228	&	J20003558-7254380	&	eps Pav	&	2.086	&		&		&		&		&		\\
99770	&	192640	&	J20143203+3648225	&	b03 Cyg	&	1.845	&	0.0161	&	16.90	&	0.0087	&	VIS	&	\citet{Currie2023}	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
560	&	203	&	J00065008-2306271	&		&	1.342	&	0.0017	&	16.6	&	0.0013	&	DYN	&		\\
	&	TYC1208-468-1	&		&		&	0.884	&	0.738	&	86.3	&	0.835	&	VIS	&	Gaia DR3	\\
10679	&	14082B	&	J02172472+2844305	&		&	1.103	&		&		&		&		&	Gaia DR3	\\
10680	&	14082	&	J02172527+2844423	&		&	1.169	&	1.016	&	544.0	&	0.869	&	VIS	&	Gaia DR3	\\
	&		&	J02272924+3058246	&	AG Tri	&	0.820	&	0.490	&	900.860	&	0.598	&	VIS	&		\\
21547	&	29391	&	J04373613-0228248	&	51 Eri	&	1.486	&	0.005	&	11.1	&	0.0031 	&	VIS	&	\citet{DeRosa2020, Samland2017}	\\
	&		&		&		&	1.491	&	0.645	&	2002.468	&	0.433	&	VIS	&	Gaia DR3	\\
	&	286264	&	J05004928+1527006	&	1841 Ori	&	0.810	&		&		&		&		&		\\
25486	&	35850	&	J05270477-1154033	&	AF Lep	&	1.152	&	0.005	&	9.0 &	0.0047	&	VIS	&	Gratton et al. 2023c, submitted	\\
27321	&	39060	&	J05471708-5103594	&	beta Pic	&	1.629	&	0.007	&	2.7	&	0.0042	&	VIS	&	\citet{Lacour2021}	\\
	&		&		&		&	1.635	&	0.011	&	9.930	&	0.0068	&	VIS	&	\citet{Lacour2021}	\\
29964	&	45081	&	J06182824-7202416	&	AO Men	&	0.880	&		&		&		&		&		\\
76029	&	138029	&	J15314272-5158333	&	V343 Nor	&	1.180	&	0.290	&	2.9	&	0.246	&	VIS	&	VIS	\\
	&		&		&		&	1.470	&	0.430	&	399.400	&	0.293	&	VIS	&		\\
	&		&	J17150362-2749397	&	TYC6820-0223-1	&	0.980	&	0.930	&	10.3	&	0.949	&	VIS	&	\citet{Bonavita2022}	\\
84586	&	155555	&	J17172550-6657039	&	V824 Ara	&	1.156	&	1.080	&	0.036	&	0.936	&	DYN	&	\citet{Tokovinin2018}	\\
	&		&		&		&	2.236	&	0.0038	&	7.3	&	0.0017	&	DYN	&	\citet{Gratton2023b}	\\
	&		&		&		&	2.238	&	0.490	&	1035.435	&	0.219	&	VIS	&	Gaia DR3	\\
	&		&	J17295506-5415487	&	TYC8728-2262-1	&	0.980	&	0.140	&	0.060	&	0.143	&	DYN	&	SB	\\
86598	&	160305	&	J17414903-5043279	&		&	1.148	&		&		&		&		&		\\
	&	161460	&	J17483374-5306433	&		&	1.110	&	1.030	&	8.4	&	0.928	&	VIS	&		\\
88399	&	164249	&	J18030341-5138564	&		&	1.246	&	0.0043	&	7.0	&	0.0035	&	DYN	&	\citet{Mesa2022}	\\
	&		&		&		&	1.246	&	0.509	&	320.062	&	0.408	&	VIS	&	Gaia DR3	\\
88726	&	165189	&	J18064990-4325297	&	HR6749	&	1.621	&	1.593	&	78.161	&	0.983	&	VIS	&	Gaia DR3; \citet{Hagelberg2020}	\\
89829	&	168210	&	J18195221-2916327	&		&	1.145	&		&		&		&		&		\\
92024	&	172555	&	J18452691-6452165	&	HR7012	&	1.655	&	0.749	&	2164.834	&	0.453	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&	J18453704-6451460	&	CD-64 1208	&	0.848	&	0.280	&	7.160	&	0.330	&	VIS	&	VIS	\\
	&	173167	&	J18480637-6213470	&		&	1.207	&	0.603	&	1.530	&	0.500	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	1.810	&	0.627	&	27811.819	&	0.346	&	VIS	&	Gaia DR3	\\
92680	&	174429	&	J18530587-5010499	&	PZ Tel	&	1.095	&	0.056	&	20.000	&	0.051	&	VIS	&	\citet{Vigan2021}	\\
95261	&	181296	&	J19225122-5425263	&	eta Tel	&	2.010	&	0.048	&	197.070	&	0.024	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	2.058	&	1.263	&	20210.017	&	0.614	&	VIS	&	\citet{Rameau2013,Vigan2021}	\\
95270	&	181327	&	J19225894-5432170	&		&	1.228	&		&		&		&		&	Gaia DR3	\\
98839	&	190102	&	J20041810-2619461	&		&	1.102	&	0.005	&	7.500	&	0.0044	&	DYN	&	Gaia DR3	\\
99273	&	191089	&	J20090521-2613265	&		&	1.221	&		&		&		&		&		\\
103311	&	199143	&	J20554767-1706509	&		&	1.182	&	0.720	&	50.505	&	0.609	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&		&		&	1.902	&	1.182	&	14918.460	&	0.627	&	VIS	&	Gaia DR3	\\
107620	&	207043	&	J21475527-5255502	&		&	1.080	&		&		&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
15201	&	21024	&	J03155768-7723184	&	iot Hyi	&	1.413	&	0.0135	&	17.8	&	0.0096	&	DYN	&	PMa+RUWE+RV	\\
	&		&		&		&	1.422	&	0.116	&	8042.698	&	0.082	&	VIS	&	Gaia	\\
26144	&	37402	&	J05342614-6006151	&		&	1.149	&	0.473	&	0.915	&	0.412	&	VIS	&	SB	\\
	&		&		&		&	1.622	&	0.270	&	20754.354	&	0.167	&	VIS	&	Gaia	\\
	&	42270	&	J05532917-8156532	&		&	0.989	&	0.571	&	122.322	&	0.577	&	VIS	&	Gaia	\\
29314	&	43199	&	J06105289-6129594	&		&	1.446	&		&		&		&		&		\\
30034	&	44627	&	J06191291-5803156	&	AB Pic	&	0.965	&	0.0080	&	3.570	&	0.0071	&	DYN	&	PMa+RUWE+RV	\\
	&		&		&		&	1.140	&	0.022	&	270.247	&	0.019	&	VIS	&	\citet{Vigan2021}	\\
32235	&	49855	&	J06434625-7158356	&		&	0.971	&		&		&		&		&		\\
33737	&	55279	&	J07003046-7941459	&		&	0.928	&		&		&		&		&		\\
40916	&	70703	&	J08210046-5213406	&		&	1.658	&		&		&		&		&		\\
41081	&	71043	&	J08225514-5207254	&	HR 3300	&	1.952	&		&		&		&		&		\\
45585	&	80950	&	J09172755-7444045	&	HR 3721	&	2.072	&	0.00176	&	6.8	&	0.0085	&	DYN	&	PMa+RUWE+RV	\\
46063	&	81544	&	J09233498-6111359	&	V479 Car	&	1.014	&		&		&		&		&	\citet{Elliott2015} is background using Gaia data	\\
	&	TYC 9200-446-1	&	J09303148-7041479	&		&	0.989	&		&		&		&		&		\\
46720	&	83096	&	J09312500-7344496	&		&	1.448	&	1.024	&	151.807	&	0.707	&	VIS	&	Gaia	\\
	&		&		&		&	2.472	&	0.333	&	4294.486	&	0.135	&	VIS	&	Gaia	\\
47391	&	83944	&	J09392101-6119410	&	m Car	&	3.007	&	0.353	&	8.440	&	0.117	&	DYN	&	PMa+RUWE+RV	\\
	&	TYC 8602-718-1	&	J09534760-5453540	&		&	0.911	&	0.237	&	2.53	&	0.260	&	DYN	&	PMa+RUWE+RV	\\
	&	298936	&	J10131476-5230540	&	TWA-21	&	0.920	&		&		&		&		&		\\
	&		&	J10300355-7432320	&	CD-73 584	&	0.932	&		&		&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
35564	&		&	J070202142-5218413	&	HR2814	&	1.387	&	0.683	&	1.046	&	0.492	&	DYN	&	RUWE+Pma+RV	\\
	&		&		&		&	2.070	&	1.626	&	316.003	&	0.785	&	VIS	&	Gaia	\\
	&	57853	&		&		&	1.226	&	0.400	&	0.567	&	0.326	&	VIS	&	\citet{Tokovinin2018}	\\
36414	&	59704	&	J07293141-3807217	&		&	1.153	&		&		&		&		&		\\
37563	&	62850	&	J07423606-5917507	&		&	1.060	&		&		&		&		&		\\
37635	&	62848	&	J07432149-5209508	&		&	1.108	&	0.180	&	3.84	&	0.163	&	DYN	&	RUWE+Pma+RV	\\
37918	&	63581	&	J07461480-5948506	&		&	0.972	&	0.280	&	1.931	&	0.253	&	VIS	&	\citet{Bonavita2022} 	\\
	&		&		&		&	1.252	&	0.961	&	794.662	&	0.989	&	VIS	&	Gaia	\\
37923	&	63608	&	J07461694-5948341	&		&	0.958	&		&		&		&		&		\\
40188	&	69051	&	J08123271-5408473	&		&	1.671	&	0.148	&	217.40	& 0.089	& VIS &	Gaia \\
40774	&		&	J08191905+0120198	&	V0397 Hya	&	0.867	&		&		&		&		&		\\
42074	&	72760	&	J08343166-0043339	&		&	0.952	&	0.130	&	31.95	& 0.137	& VIS &	\citet{Hirsch2021} \\
58240	&	103742	&	J11564232-3216053	&		&	1.022	&	1.006	&	664.037	&	0.984	&	VIS	&	Gaia	\\
58241	&	103743	&	J11564379-3216026	&		&	1.005	&		&		&		&		&		\\
60831	&	108574	&	J12280445+4447394	&		&	1.147	&	0.0034	&	9.5	&	0.0030	&	DYN	&	RUWE+Pma+RV	\\
	&		&		&		&	1.156	&	1.041	&	440.072	&	0.908	&	VIS	&	Gaia	\\
60832	&	108575	&	J12280480+4447305	&		&	1.040	&	0.01074	&	9.3	&	0.0071	&	DYN	&	RUWE+Pma+RV	\\
60994	&	108799	&	J12300479-1323350	&	HR 4758	&	1.080	&	0.781	&	52.309	&	0.723	&	VIS	&	Gaia	\\
68030	&	121560	&	J13554999+1403234	&		&	1.129	&		&		&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
3210	&	3888	&	J00405159-5312357	&		&	1.146	&	0.400	&	2.245	&	0.349	&	VIS	&	\citet{Bonavita2016}	\\
6165	&	8077	&	J01190560-5351020	&		&	1.137	&		&		&		&		&		\\
7805	&	10472	&	J01402406-6059566	&		&	1.457	&		&		&		&		&		\\
	&	TYC8047-232-1	&	J01521461-5219332	&	CD-52 381	&	0.912	&	0.020	&	282.193	&	0.022	&	VIS	&	\citet{Chauvin2010}	\\
11029	&	14691	&	J02220152-1046390	&	HR692	&	1.445	&		&		&		&		&		\\
12413	&	16754	&	J02394796-4253300	&	HR789	&	1.958	&	0.600	&	4.490	&	0.306	&	VIS	&	\citet{Bonavita2016}	\\
	&		&		&		&	2.558	&	0.348	&	1024.673	&	0.136	&	VIS	&	Gaia, \citet{Bonavita2016}	\\
14551	&	19545	&	J03075083-2749520	&	HR943	&	1.578	&	0.091	&	2.390	&	0.058	&	DYN	&	PMa/RUWE/RV	\\
	&		&		&		&	1.669	&	0.198	&	3146.170	&	0.118	&	VIS	&	Gaia	\\
14913	&	20121	&	J03122575-4425111	&	HR968	&	1.336	&	1.096	&	13.193	&	0.825	&	VIS	&	\citet{Mason2001}	\\
	&		&		&		&	2.432	&	0.953	&	156.875	&	0.392	&	VIS	&	Gaia	\\
16449	&	21997	&	J03315364-2536509	&	HR1082	&	1.719	&	0.0056	&	12.5	&	0.0033	&	DYN	&	PMa/RUWE/RV	\\
17675	&	23384	&	J03471061+5142230	&		&	1.436	&	0.0097	&	24.1	&	0.0068	&	DYN	&	PMa/RUWE/RV	\\
17782	&	23524	&	J03482301+5202163	&		&	0.755	&	0.755	&	12.920	&	1.000	&	VIS	&	\citet{Mason2001}	\\
19775	&	26980	&	J04142257-3819016	&		&	1.062	&		&		&		&		&		\\
	&	27679	&	J04211032-2432211	&		&	1.042	&		&		&		&		&		\\
	&		&	J04345077-3547211	&	CD-36 1785	&	0.914	&		&		&		&		&		\\
	&		&	J04411573-3513582	&	CPD-35 525	&	0.960	&		&		&		&		&		\\
22152	&	29329	&	J04460056+7636399	&	HR1468	&	1.213	&	0.0012	&	17.1	&	0.0010	&	DYN	&	PMa/RUWE/RV	\\
22226	&	30447	&	J04464950-2618087	&		&	1.473	&		&		&		&		&		\\
	&	31242	&	J04515354-4647134	&	CD-46 1587	&	0.985	&	0.687	&	1547.969	&	0.697	&	VIS	&	Gaia	\\
	&	272836	&	J04530520-4844386	&		&	0.933	&	0.244	&	127.841	&	0.262	&	VIS	&	\citet{Elliott2015}, Gaia	\\
23171	&	32476	&	J04590561-6325297	&		&	0.947	&	0.921	&	131.224	&	0.973	&	VIS	&	Gaia	\\
23179	&	31647	&	J04591543+3753251	&	Omega Aur	&	2.035	&	1.102	&	234.223	&	0.542	&	VIS	&	Gaia, \citet{DeRosa2014}	\\
23316	&	32372	&	J05005186-4101065	&		&	1.022	&		&		&		&		&		\\
23362	&	32309	&	J05012558-2003067	&	HR1621	&	2.392	&		&		&		&		&		\\
24947	&	35114	&	J05203803-3945179	&	AS Col	&	1.182	&		&		&		&		&		\\
25436	&	35996	&	J05262401-4322325	&	CD-43 1847	&	1.430	&	1.120	&	1105.820	&	0.783	&	VIS	&	Gaia	\\
25434	&		&	J05262296-4322360	&	CD-43 1846	&	1.121	&	0.360	&	5.318	&	0.321	&	VIS	&	\citet{Bonavita2022} 	\\
	&	35841	&	J05263658-2229238	&	BD-22 1109	&	1.232	&	0.104	&	17068.242	&	0.085	&	VIS	&	Gaia	\\
	&	274561	&	J05285509-4534584	&	CD-45 2003	&	0.899	&		&		&		&		&		\\
25709	&	36329	&	J05292409-3430554	&	CD-34 2279	&	1.140	&		&		&		&		&		\\
	&		&	J05301907-1916318	&	AG Lep	&	1.118	&  0.228    &      2.346 &  0.204 & DYN & PMa/RUWE/RV	\\
        &       &                       &           &   1.346   &  0.921	&	1849.979	&	0.684	&	VIS	&	Gaia	\\
	&	36869	&	J05340914-1517031	&	AH Lep	&	1.067	&	0.225	&	479.072	&	0.211	&	VIS	&	Gaia	\\
26309	&	37286	&	J05361029-2842289	&	HR1915	&	1.623	&		&		&		&		&		\\
26395	&	37306	&	J05370877-1146317	&		&	1.842	&		&		&		&		&		\\
26453	&	37484	&	J05373962-2837346	&		&	1.426	&		&		&		&		&		\\
	&	TYC 5346-132-1	&	J05383500-0856405	&	BD-08 1195	&	0.989	&		&		&		&		&		\\
	&	TYC 5925-1221-1	&	J05402073-1940108	&	AI Lep	&	1.036	&		&		&		&		&		\\
	&	38207	&	J05432094-2011214	&	BD-20 1162	&	1.392	&		&		&		&		&		\\
26966	&	38206	&	J05432166-1833268	&	HR1975	&	2.051	&		&		&		&		&		\\
26990	&	38397	&	J05433580-3955246	&		&	1.077	&		&		&		&		&		\\
	&	TYC6502-1188-1	&	J05502142-2915206	&	CD-29 2531	&	0.937	&	0.049	&	59024.980	&	0.052	&	VIS	&	Gaia	\\
	&	TYC8520-32-1	&	J05510116-5238126	&	CD-52 1363	&	1.029	&	0.130	&	5.130	&	0.126	&	DYN	&	RUWE-RV	\\
28036	&	40216	&	J05554314-3806162	&	CD-38 2296	&	1.228	&	0.312	&	114.703	&	0.254	&	VIS	&	Gaia, \citet{Galicher2016, Bonavita2022} 	\\
28474	&	41071	&	J06004130-4453500	&	RT Pic	&	0.975	&	0.139	&	37.663	&	0.143	&	VIS	&	\citet{Bonavita2022b}\\
	&	TYC5944-411-1	&	J06050784-2143305	&		&	0.969	&		&		&		&		&		\\
30030	&	43989	&	J06190805-0326203	&	V1358 Ori	&	1.118	&		&		&		&		&		\\
	&	TYC7617-549-1	&	J06260690-4102538	&	CD-40 2458	&	1.006	&		&		&		&		&		\\
	&	295290	&	J06402236-0331591	&	TYC 4803-1418-1	&	1.006	&		&		&		&		&		\\
32104	&	48097	&	J06422431+1738430	&	26 Gem	&	1.879	&	0.510	&	1.696	&	0.271	&	VIS	&	\citet{Brandt2014}	\\
	&	48370	&	J06430102-0253192	&	BD-02 1732	&	1.000	&		&		&		&		&		\\
	&	TYC7100-2112-1	&	J06524674-3636169	&	CD-36 3202	&	0.900	&	0.590	&	0.023	&	0.656	&	DYN	&	RUWE-RV	\\
	&	51797	&	J06562354-4646549	&	CD-46 2777	&	1.046	&		&		&		&		&		\\
114189	&	218396	&	J23072869+2108033	&	HR8799	&	1.468	&	0.008	&	16.100	&	0.0052	&	VIS	&	\citet{Zurlo2022}	\\
	&		&		&		&	1.476	&	0.009	&	26.460	&	0.0063	&	VIS	&	\citet{Zurlo2022} 	\\
	&		&		&		&	1.485	&	0.008	&	40.970	&	0.0052	&	VIS	&	\citet{Zurlo2022} 	\\
	&		&		&		&	1.493	&	0.006	&	71.140	&	0.0039	&	VIS	&	\citet{Zurlo2022} 	\\
116805	&	222439	&	J23402449+4420021	&	kap And	&	2.801	&	0.014	&	54.724	&	0.0050	&	VIS	&	\citet{Carson2013, Uyama2020}	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
490	&	105	&	J00055255-4145109	&		&	1.062	&		&		&		&		&		\\
1113	&	987	&	J00135300-7441178	&		&	0.965	&		&		&		&		&		\\
1481	&	1466	&	J00182612-6328389	&		&	1.109	&	0.0016	&	14.2	&	0.0014	&	DYN	&	\citet{Mesa2022}	\\
2484	&	2884	&	J00313267-6257297	&	bet1 Tuc	&	2.280	&	0.480	&	105.275	&	0.211	&	VIS	&	\citet{Tokovinin2018}	\\
2487	&	2885	&	J00313347-6257560	&	bet2 Tuc	&	2.760	&	2.126	&	1192.927	&	0.770	&	VIS	&	Gaia	\\
2578	&	3003	&	J00324391-6301533	&	bet3 Tuc	&	2.280	&	2.148	&	4.379	&	0.942	&	VIS	&	\citet{Mason2001}	\\
	&		&		&		&	3.730	&	1.857	&	24205.795	&	0.498	&	VIS	&	Gaia	\\
2729	&	3221	&	J00345120-6154583	&		&	0.831	&	0.831	&	0.951	&	1.000	&	VIS	&	\citet{Bonavita2022}	\\
	&	TYC 9351-1110-1	&	J00422033-7747397	&	CD-78 24	&	0.867	&		&		&		&		&		\\
 	&	TYC 7002-2219-1	&	J01220441-3337036	&	CD-34 521	&	0.697	&		&    &		&		&		\\
6485	&	8558	&	J01232126-5728507	&		&	0.986	&		&		&		&		&		\\
6856	&	9054	&	J01280868-5238191	&	CC Phe	&	0.908	&		&		&		&		&		\\
7699	&	10269	&	J01390761-5625459	&		&	1.273	&		&		&		&	&		\\
8233	&	10863	&	J01460105-2720556	&	HR517	&	1.424	&	0.0052	&	22.1	&	0.0037	&	DYN	&	RUWE/RV/Pma	\\
9141	&	12039	&	J01574896-2154052	&	DK Cet	&	0.927	&	0.927	&	8.263	&	1.000	&	VIS	&	\citet{Biller2007, Bonavita2022}	\\
9892	&	13183	&	J02071805-5311565	&		&	0.992	&		&		&		&		&		\\
9902	&	13246	&	J02072611-5940459	&		&	1.127	&	0.834	&	4607.402	&	0.740	&	VIS	&	Gaia	\\
	&	TYC 8489-1155-1	&	J02073220-5940210	&	CD-60 416	&	0.835	&		&		&		&		&		\\
10602	&	14228	&	J02163059-5130437	&	phi Eri	&	3.112	&		&		&		&		&	Multiple system WDS; Should be in Gaia	\\
11360	&	15115	&	J02261625+0617331	&		&	1.474	&		&		&		&		&		\\
12394	&	16978	&	J02393538-6816008	&	eps Hyi	&	2.546	&		&		&		&		&		\\
	&	TYC 8060-1673-1	&	J03304909-4555573	&	CD-46 1064	&	0.887	&		&		&		&		&		\\
	&	22213	&	J03341633-1204073	&		&	0.994	&	0.446	&	86.676	&	0.449	&	VIS	&	\citet{Elliott2015}, Gaia	\\
15247	&	20385	&	J03164066-0331489	&		&	1.175	&	0.676	&	40.80	&	0.575	&	VIS	&	Gaia+PMa	\\
16853	&	22705	&	J03365341-4957288	&		&	1.076	&	0.330	&	2.060	&	0.307	&	DYN	&	\citet{Bonavita2016}	\\
	&		&		&		&	1.406	&	0.205	&	114.545	&	0.146	&	VIS	&	\citet{Elliott2015}, Gaia	\\
17764	&	24636	&	J03481148-7441388	&		&	1.467	&		&		&		&		&		\\
17797	&		&		&	f Eri	&	2.282	&	0.550	&	6.646	&	0.241	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	2.832	&	0.476	&	445.000	&	0.168	&	VIS	&	Gaia	\\
	&	24071	&	J03483548-3737190	&		&	3.308	&	1.922	&	4583.445	&	0.581	&	VIS	&	Gaia	\\
18714	&	25402	&	J04003198-4144544	&		&	1.033	&	0.250	&	2.350	&	0.242	&	VIS	&	\citet{Bonavita2022}	\\
	&		&		&		&	1.283	&	0.460	&	454.909	&	0.445	&	VIS	&	Gaia	\\
	&	TYC 5882-1169-1	&	J04021648-1521297	&	BD-15 705	&	0.897	&		&		&		&		&		\\
	&	TYC 5324-1293-1	&	J04364709-1209207	&	BD-12 943	&	0.964	&	0.255	&	928.148	&	0.264	&	VIS	&	Gaia	\\
20042	&	27376	&	J04175366-3347540	&	ups04 Eri	&	2.680	&	2.305	&	0.098	&	0.860	&	DYN	&	\citet{Pourbaix2004}	\\
	&		&		&		&	4.985	&	0.220	&	297.599	&	0.044	&	VIS	&	Gaia	\\
21632	&	29615	&	J04384393-2702018	&		&	1.033	&	0.170	&	1251.693	&	0.165	&	VIS	&	Gaia	\\
21965	&	30051	&	J04431720-2337419	&		&	1.490	&	0.630	&	1.999	&	0.423	&	DYN	&	\citet{Goldin2007}	\\
22295	&	32195	&	J04480518-8046452	&		&	1.141	&		&		&		&		&		\\
	&	TYC 5908-230-1	&	J04593202-1917416	&	BD-19 1062	&	0.890	&		&		&		&		&		\\
	&	TYC 5335-312-1	&	J05153652-0930512	&	BD-09 1108	&	0.998	&	0.540	&	921.011	&	0.863	&	VIS	&	Gaia	\\
	&		&		&		&	1.538	&	0.322	&	887.873	&	0.322	&	VIS	&	Gaia	\\
32435	&	53842	&	J06461348-8359294	&		&	1.298	&	0.386	&	82.743	&	0.297	&	VIS	&	\citet{Bonavita2022}	\\
100751	&	193924	&	J20253886-5644062	&	alpha Pav	&	5.310	&	4.450	&	0.216	&	0.838	&	DYN	&	\citet{Luyten1936}	\\
105388	&	202917	&	J21204994-5302030	&		&	0.982	&		&		&		&		&		\\
107947	&	207575	&	J21520973-6203085	&		&	1.222	&		&		&		&		&		\\
108422	&	208233	&	J21575146-6812501	&		&	0.991	&	0.421	&	1.26	&	0.425	&	DYN	&	RUWE/RV/Pma	\\
	&		&		&		&	1.412	&	0.291	&	85.367	&	0.206	&	VIS	&	Gaia	\\
	&	TYC 5242-324-1	&	J23093711-0225551	&	BD-03 5579	&	0.802	&		&		&		&		&		\\
	&	TYC 9529-0340-1	&	J23274943-8613187	&	CD-86 147	&	0.980	&	0.115	&	0.082	&	0.117	&	DYN	&	RUWE/RV	\\
	&	222259B	&	J23393929-6911396	&	DS Tuc B	&	0.886	&		&		&		&		&		\\
116748	&	222259A	&	J23393949-6911448	&	DS Tuc A	&	0.985	&	0.0000453	&	0.0795	&	0.00005	&	DYN	&	TESS	\\
	&		&		&		&		&	0.886	&	237.030	&	0.899	&	VIS	&	Gaia	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccl}
\hline
HIP	&	HD	&	2MASS	&	Others/WDS	&	$M_A$	&	$M_B$	&	a	&	q	&	Method	&	Source	\\
	&		&		&		&	\MSun	&	\MSun	&	au	&		&		&		\\
\hline
	&		&	J08264964-6346369	&	TYC 8933-327-1	&	0.908	&	0.557	&	1.45	&	0.614	&	DYN	&	RUWE/Pma/RV	\\
	&	73129	&	J08324622-6508272	&		&	1.034	&	0.307	&	31730.892	&	0.297	&	VIS	&	Gaia	\\
43783	&	76728	&	J08550282-6038406	&	HR3571	&	5.061	&	0.911	&	3.742	&	0.180	&	DYN	&	RUWE/Pma/RV	\\
	&		&		&		&	5.972	&	0.586	&	1472.161	&	0.098	&	VIS	&	\citet{Mason2001}	\\
45594	&	80563	&	J09173415-6323145	&		&	1.369	&		&		&		&		&		\\
46460	&	82406	&	J09283051-6642067	&	HR3783	&	2.176	&	0.851	&	0.82	&	0.391	&	DYN	&	RUWE/Pma/RV	\\
47017	&	83359	&	J09345645-6459579	&		&	0.971	&	0.883	&	0.043	&	0.909	&	DYN	&	Ellipsoidal variable: solution with TESS period \\
&&&&&&&&&+ Gaia RV amplitude; consistent with position on the cmd 	\\
	&		&		&		&	1.854	&	0.673	&	971.810	&	0.363	&	VIS	&	Gaia	\\
47115	&	83253	&	J09360518-6457011	&		&	1.816	&	0.97	&	88.30	&	0.535	&	VIS	&	This paper 	\\
	&		&		&		&	2.786	&	2.352	&	40940.092	&	0.844	&	VIS	&	Gaia	\\
47335	&	83948	&	J09384522-6651326	&		&	1.527	&	0.898	&	29535.947	&	0.588	&	VIS	&	Gaia	\\
	&		&	J09391046-6646155	&	TYC 8953-1289-1	&		&		&		&		&		&		\\
47351	&	83946	&	J09385410-6459267	&		&	1.168	&		&		&		&		&		\\
	&		&	J09481924-6403217	&	TYC 8950-1447-1	&	0.834	&		&		&		&		&		\\
	&		&	J10082200-6756402	&	TYC 9210-1818-1	&	0.833	&	0.175	&	1834.241	&	0.210	&	VIS	&	Gaia	\\
	&	CD-67 852	&	J10122991-6752334	&	TYC 9210-1730-1	&	0.976	&		&		&		&		&		\\
50567	&	89928	&	J10194613-7133173	&		&	1.028	&	0.488	&	2.45	&	0.475	&	DYN	&	Gaia, RUWE/Pma/RV 	\\
	&		&	00301560-8613552	&	TYC 9494-799-1	&	0.927	&				&		&		&		\\
	&	67928	&	08075272-5135016	&	TYC 8148-343-1	&	1.026	&	0.740	&	74.786	&	0.721	&	VIS	&	\citep{Mason2001}	\\
	&	69406	&	08134777-5837139	&	CPD-58 1080B	&	1.388	&	0.275	&	1.58	&	0.198	&	VIS	&	RUWE/Pma/RV	\\
	&		&			&		&	1.663	&	0.844	&	756.57	&	0.507	&	VIS	&	Gaia	\\
	&		&	08363202-6024116	&	TYC 8926-337-1	&	0.910	&				&		&		&		\\
45096	&	299896	&	09111005-5501535	&	TYC 8587-323-1	&	0.884	&				&		&		&		\\
	&	79648	&	09134337-4642014	&	TYC 8166-809-1	&	0.967	&				&		&		&		\\
45478	&	80157	&	09160129-5533297	&	TYC 8587-1754-1	&	1.416	&				&		&		&		\\
	&		&	09231316-4520256	&	TYC 8167-1155-1	&	0.890	&				&		&		&		\\
47351	&	83946	&	09385410-6459267	&	TYC 8949-116-1	&	1.165	&				&		&		&		\\
	&		&	09430884-6313043	&	TYC 8946-1225-1	&	1.000	&	0.515	&	16.873	&	0.515	&	VIS	&	\citep{Mason2001}	\\
	&		&		&		&	1.515	&	0.117	&	5425.159	&	0.077	&	VIS	&	Gaia	\\
	&		&	10111554-6530330	&	TYC 8951-622-1	&	0.996	&	0.152	&	350.436	&	0.152	&	VIS	&	Gaia	\\
	&		&	10295615-6451235	&	TYC 8964-396-1	&	0.940	&				&		&		&	&	\\
52462	&	92945	&	10432828-2903513	&	TYC 6645-338-1	&	0.922	&		0.0007		&	14.6	&	0.0008	&	DYN &	\citet{Mesa2021}\\
52787	&	93528	&	10473117-2220528	&	TYC 6081-65-1	&	0.948	&	0.794	&	7870.202	&	0.838	&	VIS	&	Gaia	\\
54155	&	96064	&	11044148-0413159	&	TYC 4924-1114-1	&	0.968	&	1.230	&	308.314	&	1.271	&	VIS	&	\citet{Tokovinin2018}	\\
	&		&	11110405-7824116	&	TYC 9414-379-1	&	0.874	&	0.809	&	130.086	&	0.926	&	VIS	&	Gaia	\\
58029	&	103381	&	11540534-2958570	&	TYC 6678-1031-1	&	0.982	&				&		&		&	&	\\
	&	104315	&	12003839-7200251	&	TYC 9235-1497-1	&	0.958	&				&		&		&	&	\\
	&		&	12170220-5546112	&	TYC 8637-2580-1	&	0.865	&				& 		&		&	&	\\
61284	&	109138	&	12332981-7523112	&	TYC 9412-190-1	&	0.970	&				&		&		&	&	\\
	&		&	12543443-4558310	&	TYC 8245-2246-1	&	0.950	&	0.471	&	150.356	&	0.496	&	VIS	&	Gaia	\\
	&		&		&		&	1.421	&	0.390	&	3641.534	&	0.270	&	VIS	&	Gaia. Wide companion is a a binary	\\
	&		&	13193133-7036309	&	TYC 9246-361-1	&	0.867	&				&		&		&	&	\\
73052	&	130943	&	14554612-7309599	&	TYC 9270-1659-1	&	1.231	&				&		&		&	&	\\
	&	153555	&	17041857-6233182	&	TYC 9043-817-1	&	1.122	&	0.107	&	6040.787	&	0.095	&	VIS	&	Gaia	\\
84642	&	155915	&	17181464-6027275	&	TYC 9052-1117-1	&	0.972	&	0.290	&	13.142	&	0.298	&	VIS	&	\citet{Bonavita2022}	\\
	&		&	17244456-5153425	&	TYC 8353-292-1	&	0.897	&				&		&		&	&	\\
	&	321224	&	18025629-3643280	&	TYC 7403-6190-1	&	0.923	&				&		&		&	&	\\
96334	&	183414	&	19350972-6958321	&	TYC 9309-599-1	&	1.014	&	0.0037			&	6.2	&	0.0037	&	DYN &	\citet{Mesa2022}\\
96880	&	184587	&	19413575-7226457	&	TYC 9314-767-1	&	0.919	&				&		& 		&	&	\\
\hline
\end{tabular}
